Molecular-orbital theory for the stopping power of atoms in the low velocity regime:the case of helium in alkali metals

A free-parameter linear-combination-of-atomic-orbitals approach is presented for analyzing the stopping power of slow ions moving in a metal. The method is applied to the case of He moving in alkali metals. Mean stopping powers for He present a good agreement with local-density-approximation calculations. Our results show important variations in the stopping power of channeled atoms with respect to their mean values.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  End of the First file.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  Figures. Second file. It must start by %! Figures ...
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%! Figures of Molecular-orbital theory ....,
%  Jose J. Dorado, Feb. 11, 93.
% Graf1.ps
%%BoundingBox:18 54 594 774
%%Creator: DECW$PAINT
%%Title: graf1.ps
%%CreationDate: 23-DEC-1992
%%Pages: 1
%%EndComments
%%EndProlog
%%Page: 1 1
5 dict begin
/savobj save def
/picstr 100 string def
newpath
18 18 moveto
594 18 lineto
594 774 lineto
18 774 lineto
closepath
clip
%18 54 translate
%576 720 scale
15 300 translate
%357 468 scale
300 375 scale
800 1000 1 [800 0 0 -1000 0 1000]
{ currentfile picstr readhexstring pop }
image
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffc0001fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc0001fffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffe00000003fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe00000003fffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffe0000000003fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe0000000003ffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffe0003fffe0003fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe0003fffe0003fffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffff000fffffff8007ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000fffffff8007ffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffc01fffffffffc01fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc01fffffffffc01ffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffe00fffffffffff803fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe00fffffffffff803fffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffff807ffffffffffff00fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff807ffffffffffff00fffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffe03fffffffffffffe03fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe03fffffffffffffe03ffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffff80fffffffffffffff80fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80fffffffffffffff80ffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffff03fffffffffffffffe07ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff03fffffffffffffffe07fffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffc0fffffffffffffffff81fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc0fffffffffffffffff81fffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffff03fffffffffffffffffe07ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff03fffffffffffffffffe07ffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffe0fffffffffffffffffff83fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe0fffffffffffffffffff83ffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffff81fffffffffffffffffffc0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff81fffffffffffffffffffc0ffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffff07ffffffffffffffffffff07ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff07ffffffffffffffffffff07fffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffe0fffffffffffffffffffff83fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe0fffffffffffffffffffff83fffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffff83fffffffffffffffffffffe0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff83fffffffffffffffffffffe0fffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffff07ffffffffffffffffffffff07ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff07ffffffffffffffffffffff07ffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffe0fffffffffffffffffffffff83fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe0fffffffffffffffffffffff83ffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffc1fffffffffffffffffffffffc1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc1fffffffffffffffffffffffc1ffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffff87ffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffff0ffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffff0fffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffff87fffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffe1fffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffc3fffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff87ffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff0fffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffe1fffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffc3fffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffe1ffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffc3fffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffe1ffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffff87ffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffff0ffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffff0fffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffff87fffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffe1fffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffe3fffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffc3fffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffff87ffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffff8fffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffff0fffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffff1fffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffe3fffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffc3fffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffe1ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffc7ffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffff87ffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffff0ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffff8fffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffff0fffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffff87fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffff1fffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffc7fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffe1fffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffe3fffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffe3fffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffc7ffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffc7ffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff87ffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff8fffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff8fffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff0fffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff1fffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff1fffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff1fffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffe3fffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffe3fffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffe3fffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffe3fffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc3fffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffe1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc7ffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc7ffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc7ffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc7ffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc7ffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc7ffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc7ffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc7ffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc7ffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc7ffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc7ffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc7ffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc3fffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffe1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffe3fffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffe3fffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffe3fffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffe3fffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff1fffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff1fffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff1fffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff0fffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff8fffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff8fffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff87ffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffc7ffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffc7ffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffe3fffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffe3fffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffe1fffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffff1fffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffc7fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffff0fffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffff87fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffff8fffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffff87ffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffff0ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffc7ffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffc3fffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffe1ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffe3fffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffff1fffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffff0fffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffff8fffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffff87ffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffc3fffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffe3fffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffe1fffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffff0fffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffff87fffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffff87ffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffff0ffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffc3fffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffe1ffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffc3fffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffe1ffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffe1fffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff0fffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff87ffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffc3fffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffe1fffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffff0fffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffff87fffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffff87ffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffff0ffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffc1fffffffffffffffffffffffc1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc1fffffffffffffffffffffffc1ffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffe0fffffffffffffffffffffff83fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe0fffffffffffffffffffffff83ffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffff07ffffffffffffffffffffff07ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff07ffffffffffffffffffffff07ffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffff83fffffffffffffffffffffe0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff83fffffffffffffffffffffe0fffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffe0fffffffffffffffffffff83fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe0fffffffffffffffffffff83fffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffff07ffffffffffffffffffff07ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff07ffffffffffffffffffff07fffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffff81fffffffffffffffffffc0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff81fffffffffffffffffffc0ffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffe0fffffffffffffffffff83fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe0fffffffffffffffffff83ffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffff03fffffffffffffffffe07ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff03fffffffffffffffffe07ffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffc0fffffffffffffffff81fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc0fffffffffffffffff81fffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffff03fffffffffffffffe07ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff03fffffffffffffffe07fffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffff80fffffffffffffff80fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80fffffffffffffff80ffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffe03fffffffffffffe03fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe03fffffffffffffe03ffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffff807ffffffffffff00fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff807ffffffffffff00fffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffe00fffffffffff803fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe00fffffffffff803fffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffc01fffffffffc01fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc01fffffffffc01ffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffff000fffffff8007ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000fffffff8007ffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffe0003fffe0003fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe0003fffe0003fffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffe0000000003fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe0000000003ffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffe00000003fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe00000003fffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffc0001fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc0001fffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff81fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7bfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3f3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3ff7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1ffe7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0ffffcffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffdffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87fffff9ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffbffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffff3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3ffffffff7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1ffffffffe7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0ffffffffffcfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffdfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87fffffffffff9fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe00fffffffffffffffffffffffffc7ffffffffffffbfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0001fffffffffffffffffffffffc3fffffffffffff3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc00007fffffffffffffffffffffe3ffffffffffffff7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff01ff01ffffffffffffffffffffe1ffffffffffffffe7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe0fffe0ffffffffffffffffffff1fffffffffffffffeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3ffff87ffffffffffffffffff0ffffffffffffffffcffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87ffffc3fffffffffffffffff8fffffffffffffffffdffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffe1ffffffffffffffff87ffffffffffbffffffdffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1ffffff0fffffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3ffffff87fffffffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffc7ffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffe3fffffffffffe1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffe3fffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffff1ffffffff1ffffffffff0ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffff1ffffffff1fffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffff1ffffffff1ffffffff87fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3ffffffff8fffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3ffffffff8ffffffc3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3ffffffff8fffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3ffffffff8ffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3ffffffff8ffff9ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3ffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3ffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3ffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3ffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffff1ffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffff1ffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffff1ffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3ffffff87fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1ffffff0ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffe1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87ffffc3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3ffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe0fffe0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff01ff01fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc00007fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0001ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe00fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffc0c0fffffffffffffffffffffffffff807fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffc0c0fffffffffffffffffffffffffff9e7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffff3f3fffffffffffffffffff8fffffff3f3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffff3f3fffffffffffffffffffc3ffffff3f3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffff3f3f81ffffffffc0c0fffff0ffffff3f3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffff3f3e007fffffffc0c0fffffc3fffff3f3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffff003e3c7ffffffff3f3ffffff0fffff3f3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffff003c7e3ffffffff3f3c003ffc3ffff3f3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffff3f3cff3ffffffff9e7c003ffc3ffff3f3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffff3f3c003ffffffff9e7ffffff0fffff3f3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffff3f3c003ffffffffccffffffc3fffff3f3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffff3f3c7ffffffffffccffffff0ffffff3f3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffff3f3e3e3fc7fffffe1fffffc3ffffff9e7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffc0c0e003fc7fffffe1fffff8fffffff807fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffc0c0f80ff8fffffff3fffffffffffffe1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff9fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffc0001fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc0001fffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffe00000003fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe00000003fffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffe0000000003fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe0000000003ffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffe0003fffe0003fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe0003fffe0003fffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffff000fffffff8007ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000fffffff8007ffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffc01fffffffffc01fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc01fffffffffc01ffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffe00fffffffffff803fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe00fffffffffff803fffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffff807ffffffffffff00fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff807ffffffffffff00fffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffe03fffffffffffffe03fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe03fffffffffffffe03ffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffff80fffffffffffffff80fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80fffffffffffffff80ffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffff03fffffffffffffffe07ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff03fffffffffffffffe07fffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffc0fffffffffffffffff81fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc0fffffffffffffffff81fffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffff03fffffffffffffffffe07ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff03fffffffffffffffffe07ffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffe0fffffffffffffffffff83fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe0fffffffffffffffffff83ffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffff81fffffffffffffffffffc0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff81fffffffffffffffffffc0ffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffff07ffffffffffffffffffff07ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff07ffffffffffffffffffff07fffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffe0fffffffffffffffffffff83fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe0fffffffffffffffffffff83fffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffff83fffffffffffffffffffffe0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff83fffffffffffffffffffffe0fffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffff07ffffffffffffffffffffff07ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff07ffffffffffffffffffffff07ffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffe0fffffffffffffffffffffff83fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe0fffffffffffffffffffffff83ffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffc1fffffffffffffffffffffffc1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc1fffffffffffffffffffffffc1ffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffff87ffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffff0ffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffff0fffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffff87fffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffe1fffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffc3fffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff87ffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff0fffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffe1fffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffc3fffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffe1ffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffc3fffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffe1ffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffff87ffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffff0ffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffff0fffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffff87fffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffe1fffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffe3fffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffc3fffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffff87ffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffff8fffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffff0fffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffff1fffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffe3fffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffc3fffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffe1ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffc7ffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffff87ffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffff0ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffff8fffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffff0fffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffff87fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffff1fffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffc7fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffe1fffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffe3fffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffe3fffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffc7ffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffc7ffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff87ffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff8fffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff8fffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff0fffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff1fffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff1fffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff1fffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffe3fffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffe3fffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffe3fffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffe3fffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc3fffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffe1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc7ffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc7ffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc7ffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc7ffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc7ffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc7ffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff8fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc7ffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc7ffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc7ffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc7ffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc7ffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc7ffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffc3fffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffe1ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffe3fffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffe3fffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffe3fffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffe3fffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff1fffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff1fffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff1fffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff0fffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff8fffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff8fffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff87ffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffc7ffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffc7ffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffe3fffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffe3fffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffe1fffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffff1fffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffc7fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffff0fffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffff87fffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffff8fffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffff87ffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffff0ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffc7ffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffc3fffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffe1ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffe3fffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffff1fffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffff0fffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffff8fffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffff87ffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffc3fffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffe3fffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffe1fffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffff0fffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffff87fffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffff87ffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffff0ffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffc3fffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffe1ffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffc3fffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffe1ffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffe1fffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff0fffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff87ffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffc3fffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffe1fffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffff0fffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffff87fffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffff87ffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffff0ffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffc1fffffffffffffffffffffffc1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc1fffffffffffffffffffffffc1ffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffe0fffffffffffffffffffffff83fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe0fffffffffffffffffffffff83ffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffff07ffffffffffffffffffffff07ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff07ffffffffffffffffffffff07ffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffff83fffffffffffffffffffffe0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff83fffffffffffffffffffffe0fffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffe0fffffffffffffffffffff83fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe0fffffffffffffffffffff83fffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffff07ffffffffffffffffffff07ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff07ffffffffffffffffffff07fffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffff81fffffffffffffffffffc0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff81fffffffffffffffffffc0ffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffe0fffffffffffffffffff83fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe0fffffffffffffffffff83ffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffff03fffffffffffffffffe07ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff03fffffffffffffffffe07ffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffc0fffffffffffffffff81fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc0fffffffffffffffff81fffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffff03fffffffffffffffe07ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff03fffffffffffffffe07fffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffff80fffffffffffffff80fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff80fffffffffffffff80ffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffe03fffffffffffffe03fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe03fffffffffffffe03ffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffff807ffffffffffff00fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff807ffffffffffff00fffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffe00fffffffffff803fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe00fffffffffff803fffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffc01fffffffffc01fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc01fffffffffc01ffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffff000fffffff8007ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff000fffffff8007ffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffe0003fffe0003fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe0003fffe0003fffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffe0000000003fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe0000000003ffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffe00000003fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe00000003fffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffc0001fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc0001fffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffff8ffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffc001f8fffffffffffffc0ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffc001f8fffffffffffffc0ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff3f9ffffffffffffffffcffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff3f9ffffffffffffffffcffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff3f9e0ffe087ffffffffcffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff39fe0ff8007ffffffffcffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff39ffcff8e1fffffffffcffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff01ffcff1f1fffffffffcffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff01ffcff3f9fffffffffcffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff39ffcff3f9fffffffffcffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff39ffcff3f9fffffffffcffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff3fffcff1f1fffffffffcffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff3fffcff8e1fe3ffffffcffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffc03fc00f801fe3fffffc00fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffc03fc00fe09fe3fffffc00fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffff9ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffff9ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffc03ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffc07ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
savobj restore
end
%showpage
%
%%!PS-Adobe-2.0 EPSF-1.2
% Graf2.ps
%%BoundingBox: 18 54 594 774
%%Creator: DECW$PAINT
%%Title: graf2.ps
%%CreationDate: 8-JUL-1992
%%Pages: 1
%%EndComments
%%EndProlog
%%Page: 1 1
5 dict begin
/savobj save def
/picstr 100 string def
newpath
18 18 moveto
594 18 lineto
594 774 lineto
18 774 lineto
closepath
clip
%18 54 translate
%576 720 scale
%150 -20 translate
%250 300 translate
%376 468 scale
350 280 translate
%300 375 scale
320 395 scale
800 1000 1 [800 0 0 -1000 0 1000]
{ currentfile picstr readhexstring pop }
image
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffe03ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff03ffffffffffffffffffc0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff07ffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffe001fffffffffffffffffffffffffffffffffffffffffffffffffffffffe003ffffffffffffffffffc00fffffffffffffffffffffffffffffffffffffffffffffffffffffffff007ffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffe0001fffffffffffffffffffffffffffffffffffffffffffffffffffffe0003ffffffffffffffffffc001fffffffffffffffffffffffffffffffffffffffffffffffffffffff8007ffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffc003ffffffffffffffffffffffffffffffffffffffffffffffffffff000ffffffffffffffffffffff007fffffffffffffffffffffffffffffffffffffffffffffffffffffe00ffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffe00fffffffffffffffffffffffffffffffffffffffffffffffffffc01fffffffffffffffffffffffe01fffffffffffffffffffffffffffffffffffffffffffffffffffff807ffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffc03ffffffffffffffffffffffffffffffffffffffffffffffffff00fffffffffffffffffffffffffc07fffffffffffffffffffffffffffffffffffffffffffffffffffe03fffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffff80fffffffffffffffffffffffffffffffffffffffffffffffffc07ffffffffffffffffffffffffff03fffffffffffffffffffffffffffffffffffffffffffffffffffc0ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffe03ffffffffffffffffffffffffffffffffffffffffffffffff01fffffffffffffffffffffffffffc0fffffffffffffffffffffffffffffffffffffffffffffffffff03ffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff80fffffffffffffffffffffffffffffffffffffffffffffffc07ffffffffffffffffffffffffffff07fffffffffffffffffffffffffffffffffffffffffffffffffe0fffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffe07ffffffffffffffffffffffffffffffffffffffffffffff81fffffffffffffffffffffffffffff83fffffffffffffffffffffffffffffffffffffffffffffffffc1fffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffff81fffffffffffffffffffffffffffffffffffffffffffffe07fffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffff87fffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffe0fffffffffffffffffffffffffffffffffffffffffffffc1fffffffffffffffffffffffffffffff07fffffffffffffffffffffffffffffffffffffffffffffffe0ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffff07ffffffffffffffffffffffffffffffffffffffffffff83fffffffffffffffffffffffffffffff83fffffffffffffffffffffffffffffffffffffffffffffffc1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffc1fffffffffffffffffffffffffffffffffffffffffffe0ffffffffffffffffffffffffffffffffc1fffffffffffffffffffffffffffffffffffffffffffffff83ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffe0fffffffffffffffffffffffffffffffffffffffffffc1ffffffffffffffffffffffffffffffffe0fffffffffffffffffffffffffffffffffffffffffffffff07ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffff07ffffffffffffffffffffffffffffffffffffffffff83fffffffffffffffffffffffffffffffff07fffffffffffffffffffffffffffffffffffffffffffffe0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffc3ffffffffffffffffffffffffffffffffffffffffff0ffffffffffffffffffffffffffffffffff83fffffffffffffffffffffffffffffffffffffffffffffc1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffe1fffffffffffffffffffffffffffffffffffffffffe1ffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff0fffffffffffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffff87fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffff83ffffffffffffffffffffffffffffffffffffffff07fffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffff0ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffc1fffffffffffffffffffffffffffffffffffffffe0ffffffffffffffffffffffffffffffffffff87fffffffffffffffffffffffffffffffffffffffffffe1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffe0fffffffffffffffffffffffffffffffffffffffc1ffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffff07ffffffffffffffffffffffffffffffffffffff83ffffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffff87ffffffffffffffffffffffffffffffffffffff87fffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffc3ffffffffffffffffffffffffffffffffffffff0ffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffe1fffffffffffffffffffffffffffffffffffffe1ffffffffffffffffffffffffffffffffffffff87fffffffffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffff0fffffffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffff87ffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffc3ffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffff87fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffe1fffffffffffffffffffffffffffffffffffe1ffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffff0ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffff0fffffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffff0fffffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffffff87fffffffffffffffffffffffffffffffffffffffe1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffff87ffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffc3ffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffe1fffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffff1fffffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffff0fffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffff87ffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffff87fffffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffc3ffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffe3ffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffe1fffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffff0fffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffff87fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffff8fffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffff87ffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffc7ffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffff87fffffffffffffffffffffffffffffffffffe1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffe3ffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffe1fffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffff1fffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffff0fffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffff87ffffffffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffc7ffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffc3ffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffe3ffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffff87fffffffffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffe1fffffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffff1fffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffff8fffffffffffffffffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffff87ffffffffffffffffffffffffff87fffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffc7ffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffc3ffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffe3ffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffff0ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffe1fffffffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffff1fffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffff87fffffffffffffffffffffffffffffffe1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffff0fffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffff8fffffffffffffffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffff87ffffffffffffffffffffffff87fffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffc7ffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffc3ffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffe3ffffffffffffffffffffffff1fffffffffffff9ffcffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffe1fffffffffffffffffffffffe1fffffffffffff3ffe7fffffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffff1fffffffffffffffffffffffe3ffffffffffffe7fff3fffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffff0fffffffffffffffffffffffc3ffffffffffffe7fff3fffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffff8fffffffffffffffffffffffc7ffffffffffffefc3fbfffffffffffffffffffffffffffffffffc7fffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffff8fffffffffffffffffffffffc7ffffffffffffcf99f9fffffffffffffffffffffffffffffffffc7fffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffc7ffffffffffffffffffffff8fffffffffffffcf3cf9fffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffc7ffffffffffffffffffffff8fffffffffffffcf3cf9fffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffc3ffffffffffffffffffffff0fffffffffffffcf3cf9fffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffe3ffffffffffffffffffffff1fffffffffffffcf3cf9ffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffe1fffffffffffffffffffffe1fffffffffffffcf3cf9ffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffff1fffffffffffffffffffffe3fffffffffffffcf99f9ffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffff1fffffffffffffffffffffe3fffffffffffffefc3fbffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffff8fffffffffffffffffffffc7fffffffffffffe7fff3ffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffff8fffffffffffffffffffffc7fffffffffffffe7fff3ffffffffffffffffffffffffffffffffff87fffffffffffffffffffffffffffe1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffff87ffffffffffffffffffff87ffffffffffffff3ffe7ffffffffffffffffffffffffffffffffffc7fffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffc7ffffffffffffffffffff8fffffffffffffff9ffcfffffffffffffffffffffffffffffffffffc7fffffffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffc3ffffffffffffffffffff0fffffffff8007fffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffe3ffffffffffffffffffff1fffffffffe7e7fffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffe3ffffffffffffffffffff1fffffffffe7f7fffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffe1fffffffffffffffffffe1fffffffffe7f7ffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffff1fffffffffffffffffffe3fffffffffe7ffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffff1fffffffffffffffffffe3fffffffffe7ffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffff8fffffffffffffffffffc7fffffffffe7dfffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffff8fffffffffffffffffffc7fffffffffe7dfffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffff87ffffffffffffffffff87fffffffffe01ff1fe3fffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffc7ffffffffffffffffff8ffffffffffe7dff8fc7fffffffffffffffffffffffffffffffffffffc7fffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffc7ffffffffffffffffff8ffffffffffe7dff8fc7fffffffffffffffffffffffffffffffffffffc7fffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffff0000000000000000000000000000000007fffe7fff8787fffffffffffffffffffffffffffffffffffffc7fffffffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffff0000000000000000000000000000000007fffe7fffa7a7fffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffff0000000000000000000000000000000007fffe7fbfa727fffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffff1fffffffffffffffffe3ffffffffffe7fbfa327fffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffff1fffffffffffffffffe3ffffffffffe7f3fb367ffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffff1fffffffffffffffffe3ffffffffff8003fb267ffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffff8fffffffffffffffffc7fffffffffffffffb8e7ffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffff8fffffffffffffffffc7fffffffffffffffb8e7ffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffffffff0ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffff8fffffffffffffffffc7fffffffffffffffbde7ffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffc7ffffffffffffffff8ffffffffffffffff1dc3ffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffc7ffffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87fffffffffffffffffffffffe1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffc7ffffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffe3ffffffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffe3ffffffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffe3ffffffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffff1fffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffff1fffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffff1fffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1fffffffffffffffffffffff87ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffff8fffffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffff8fffffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffff8fffffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffff87ffffffffffffff87fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffc7ffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffc7ffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffc7ffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87fffffffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffe3ffffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffe3ffffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffe3ffffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffe1fffffffffffffe1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffff1fffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffff1fffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffff1fffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffff8fffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffff8fffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffff8fffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffff8fffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffffffffff0ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffc7ffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffc7ffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffc7ffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffc7ffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87fffffffffffffffffffe1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffe3ffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffe3ffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffe3ffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffe3ffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffffffffc3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffff1fffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffff1fffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffff1fffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffff1fffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffff8fffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffff8fffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffff8fffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffff8fffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffff87ffffffffff87fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffc7ffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffc7ffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffc7ffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffc7ffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff87fffffffffffffffffe1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffe3ffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffe3ffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffe3ffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffe3ffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffe3ffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffff1fffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffff1fffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffff1fffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffff1fffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1fffffffffffffffff87fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffff1fffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffff8fffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffff8fffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffff8fffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffff8fffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffff8fffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffc7ffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffc7ffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffc7ffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffc7ffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffc7ffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffc3ffffffff0ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffe3ffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffe3ffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffe3ffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffe3ffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffe3ffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffe1fffffffe1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffff1fffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffff1fffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffff1fffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffff1fffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffff1fffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffff1fffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffff8fffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffffff0fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffff8fffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffff8fffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffff8fffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffff8fffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffff8fffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffff8fffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffc7ffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffc7ffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffc7ffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffc7ffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffc7ffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc3fffffffffffffc3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffc7ffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffc7ffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffe3ffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffe3ffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffe3ffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffe3ffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe1fffffffffffff87fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffe3ffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffe3ffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffe3ffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffe3ffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffff1fffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffff1fffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffffffffffff0ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffff1fffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffff1fffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffff1fffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffff1fffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffff1fffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffff1fffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffff1fffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffff8fffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffff8fffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffff8fffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffff8fffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffff8fffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffff8fffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffff8fffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffff8fffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffff8fffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffff8fffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffff8fffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffc7ffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffc7ffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffc7ffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffc7ffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffc7ffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffc7ffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffc7ffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffc7ffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffc7ffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffc7ffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffc7ffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffc7ffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffc7ffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe3ffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe3ffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe3ffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe3ffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe3ffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe3ffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe3ffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe3ffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe3ffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe3ffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe3ffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe3ffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe3ffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe3ffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe3ffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe3ffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe3ffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe3ffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe3ffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffe3ffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff1fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff1fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff1fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff1fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff1fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff1fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff1fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff1fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff1fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff1fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff1fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff1fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff1fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff1fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff1fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffffff1ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff1fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff1fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff1fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff1fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff1fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff1fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff1fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff1fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff1fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff1fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffff1fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffffff8fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffffff1fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffffffffffffffffffffc7fffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffbfffffffffffffffffffffffffffffffffffffc7fffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffffe3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffff8ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffff8fffffffffffffffff3ff9fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffff8ffffffffffffffffe7ffcfffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffff8ffffffffffffffffcfffe7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffff8ffffffffffffffffcfffe7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffff8ffffffffffffffffdf87f7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffff8ffffffffffffffff9f33f3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffff8ffffffffffffffff9e79f3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff1fffff8ffffffffffffffff9e79f3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff0fffff0ffffffffffffffff9e79f3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffff1ffffffffffffffff9e79f3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffff1ffffffffffffffff9e79f3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffff1ffffffffffffffff9f33f3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffff1ffffffffffffffffdf87f7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffff1ffffffffffffffffcfffe7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffff1fffffffffff000ffcfffe7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffff1fffffffffffcfcffe7ffcfffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffff1fffffffffffcfefff3ff9fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffff1fffffffffffcfeffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffff1fffffffffffcffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffff1fffffffffffcffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffff1fffffffffffcfbffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffff1fffffffffffcfbffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffff1fffffffffffc03fe1c3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffff1fffffffffffcfbff3e7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffff1fffffffffffcfbff3e7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffff1fffffffffffcffff3e7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc000000000000000000000007ffcffff3e787fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc000000000000000000000007ffcff7f3e733fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc000000000000000000000007ffcff7f00679fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff8fffff1fffffffffffcfe7f3e601fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3fffffffffff0007f3e67ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffff3e67ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffff3e63dfffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffff3e713fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3fffffffffffffffe1c387fffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffc7fffe3ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffe3fffc7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffff80073fffffc7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffe7e73fffff01fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffe7f7ffffff78fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffe7f7fffffefcfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffe7fffffffefcfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffe7fe3f01fffcfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffe7ef3e67fffcfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffe7ef3cf3fff9fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffe00f3cf3fff9fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffe7ef3cf3fff3fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffe7ef3cf3fff7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffe7ff3e67ffe7fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffe7ff3e0fffcffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffe7ff3e7fff9ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffe7ff3cffff3f7ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffffe7ff3c07fe007ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
fffff81fe1e01fe00fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffcfcfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff9fefffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff9fcfffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffff871fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffe07fffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
ffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffffff
savobj restore
end
%showpage
%
%!
% Graf3
%%Title: Stor
%%Creator: Grapher
%%CreatorDate: October
%%For: Jose J. Dorado
%%BoundingBox: 30 30 300 300
%%Pages: atend
%%DocumentFonts: atend
%%EndComments
/s /save load def
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
%EndProlog
%%BeginSetup
s
20 25 translate
0.050 0.050 scale
%%EndSetup
%%Page: 1 1
s
1000 750 M 1000 5650 D 5900 5650 D 5900 750 D 1000 750 D 1070 750 D S
680 785 M 670 782 D 663 772 D 660 755 D 660 745 D 663 728 D 670 718 D 680 715 D
687 715 D 697 718 D 703 728 D 707 745 D 707 755 D 703 772 D 697 782 D 687 785 D
680 785 D S
733 722 M 730 718 D 733 715 D 737 718 D 733 722 D S
780 785 M 770 782 D 763 772 D 760 755 D 760 745 D 763 728 D 770 718 D 780 715 D
787 715 D 797 718 D 803 728 D 807 745 D 807 755 D 803 772 D 797 782 D 787 785 D
780 785 D S
847 785 M 837 782 D 830 772 D 827 755 D 827 745 D 830 728 D 837 718 D 847 715 D
853 715 D 863 718 D 870 728 D 873 745 D 873 755 D 870 772 D 863 782 D 853 785 D
847 785 D S
1000 954 M 1070 954 D S
1000 1158 M 1070 1158 D S
680 1193 M 670 1190 D 663 1180 D 660 1163 D 660 1153 D 663 1137 D 670 1127 D
680 1123 D 687 1123 D 697 1127 D 703 1137 D 707 1153 D 707 1163 D 703 1180 D
697 1190 D 687 1193 D 680 1193 D S
733 1130 M 730 1127 D 733 1123 D 737 1127 D 733 1130 D S
780 1193 M 770 1190 D 763 1180 D 760 1163 D 760 1153 D 763 1137 D 770 1127 D
780 1123 D 787 1123 D 797 1127 D 803 1137 D 807 1153 D 807 1163 D 803 1180 D
797 1190 D 787 1193 D 780 1193 D S
870 1170 M 867 1160 D 860 1153 D 850 1150 D 847 1150 D 837 1153 D 830 1160 D
827 1170 D 827 1173 D 830 1183 D 837 1190 D 847 1193 D 850 1193 D 860 1190 D
867 1183 D 870 1170 D 870 1153 D 867 1137 D 860 1127 D 850 1123 D 843 1123 D
833 1127 D 830 1133 D S
1000 1362 M 1070 1362 D S
1000 1567 M 1070 1567 D S
680 1602 M 670 1598 D 663 1588 D 660 1572 D 660 1562 D 663 1545 D 670 1535 D
680 1532 D 687 1532 D 697 1535 D 703 1545 D 707 1562 D 707 1572 D 703 1588 D
697 1598 D 687 1602 D 680 1602 D S
733 1538 M 730 1535 D 733 1532 D 737 1535 D 733 1538 D S
770 1588 M 777 1592 D 787 1602 D 787 1532 D S
873 1602 M 840 1532 D S
827 1602 M 873 1602 D S
1000 1771 M 1070 1771 D S
1000 1975 M 1070 1975 D S
680 2010 M 670 2007 D 663 1997 D 660 1980 D 660 1970 D 663 1953 D 670 1943 D
680 1940 D 687 1940 D 697 1943 D 703 1953 D 707 1970 D 707 1980 D 703 1997 D
697 2007 D 687 2010 D 680 2010 D S
733 1947 M 730 1943 D 733 1940 D 737 1943 D 733 1947 D S
763 1993 M 763 1997 D 767 2003 D 770 2007 D 777 2010 D 790 2010 D 797 2007 D
800 2003 D 803 1997 D 803 1990 D 800 1983 D 793 1973 D 760 1940 D 807 1940 D S
867 2010 M 833 2010 D 830 1980 D 833 1983 D 843 1987 D 853 1987 D 863 1983 D
870 1977 D 873 1967 D 873 1960 D 870 1950 D 863 1943 D 853 1940 D 843 1940 D
833 1943 D 830 1947 D 827 1953 D S
1000 2179 M 1070 2179 D S
1000 2383 M 1070 2383 D S
680 2418 M 670 2415 D 663 2405 D 660 2388 D 660 2378 D 663 2362 D 670 2352 D
680 2348 D 687 2348 D 697 2352 D 703 2362 D 707 2378 D 707 2388 D 703 2405 D
697 2415 D 687 2418 D 680 2418 D S
733 2355 M 730 2352 D 733 2348 D 737 2352 D 733 2355 D S
767 2418 M 803 2418 D 783 2392 D 793 2392 D 800 2388 D 803 2385 D 807 2375 D
807 2368 D 803 2358 D 797 2352 D 787 2348 D 777 2348 D 767 2352 D 763 2355 D
760 2362 D S
833 2418 M 870 2418 D 850 2392 D 860 2392 D 867 2388 D 870 2385 D 873 2375 D
873 2368 D 870 2358 D 863 2352 D 853 2348 D 843 2348 D 833 2352 D 830 2355 D
827 2362 D S
1000 2587 M 1070 2587 D S
1000 2792 M 1070 2792 D S
680 2827 M 670 2823 D 663 2813 D 660 2797 D 660 2787 D 663 2770 D 670 2760 D
680 2757 D 687 2757 D 697 2760 D 703 2770 D 707 2787 D 707 2797 D 703 2813 D
697 2823 D 687 2827 D 680 2827 D S
733 2763 M 730 2760 D 733 2757 D 737 2760 D 733 2763 D S
793 2827 M 760 2780 D 810 2780 D S
793 2827 M 793 2757 D S
830 2810 M 830 2813 D 833 2820 D 837 2823 D 843 2827 D 857 2827 D 863 2823 D
867 2820 D 870 2813 D 870 2807 D 867 2800 D 860 2790 D 827 2757 D 873 2757 D S
1000 2996 M 1070 2996 D S
1000 3200 M 1070 3200 D S
680 3235 M 670 3232 D 663 3222 D 660 3205 D 660 3195 D 663 3178 D 670 3168 D
680 3165 D 687 3165 D 697 3168 D 703 3178 D 707 3195 D 707 3205 D 703 3222 D
697 3232 D 687 3235 D 680 3235 D S
733 3172 M 730 3168 D 733 3165 D 737 3168 D 733 3172 D S
800 3235 M 767 3235 D 763 3205 D 767 3208 D 777 3212 D 787 3212 D 797 3208 D
803 3202 D 807 3192 D 807 3185 D 803 3175 D 797 3168 D 787 3165 D 777 3165 D
767 3168 D 763 3172 D 760 3178 D S
847 3235 M 837 3232 D 830 3222 D 827 3205 D 827 3195 D 830 3178 D 837 3168 D
847 3165 D 853 3165 D 863 3168 D 870 3178 D 873 3195 D 873 3205 D 870 3222 D
863 3232 D 853 3235 D 847 3235 D S
1000 3404 M 1070 3404 D S
1000 3608 M 1070 3608 D S
680 3643 M 670 3640 D 663 3630 D 660 3613 D 660 3603 D 663 3587 D 670 3577 D
680 3573 D 687 3573 D 697 3577 D 703 3587 D 707 3603 D 707 3613 D 703 3630 D
697 3640 D 687 3643 D 680 3643 D S
733 3580 M 730 3577 D 733 3573 D 737 3577 D 733 3580 D S
800 3643 M 767 3643 D 763 3613 D 767 3617 D 777 3620 D 787 3620 D 797 3617 D
803 3610 D 807 3600 D 807 3593 D 803 3583 D 797 3577 D 787 3573 D 777 3573 D
767 3577 D 763 3580 D 760 3587 D S
843 3643 M 833 3640 D 830 3633 D 830 3627 D 833 3620 D 840 3617 D 853 3613 D
863 3610 D 870 3603 D 873 3597 D 873 3587 D 870 3580 D 867 3577 D 857 3573 D
843 3573 D 833 3577 D 830 3580 D 827 3587 D 827 3597 D 830 3603 D 837 3610 D
847 3613 D 860 3617 D 867 3620 D 870 3627 D 870 3633 D 867 3640 D 857 3643 D
843 3643 D S
1000 3812 M 1070 3812 D S
1000 4017 M 1070 4017 D S
680 4052 M 670 4048 D 663 4038 D 660 4022 D 660 4012 D 663 3995 D 670 3985 D
680 3982 D 687 3982 D 697 3985 D 703 3995 D 707 4012 D 707 4022 D 703 4038 D
697 4048 D 687 4052 D 680 4052 D S
733 3988 M 730 3985 D 733 3982 D 737 3985 D 733 3988 D S
803 4042 M 800 4048 D 790 4052 D 783 4052 D 773 4048 D 767 4038 D 763 4022 D
763 4005 D 767 3992 D 773 3985 D 783 3982 D 787 3982 D 797 3985 D 803 3992 D
807 4002 D 807 4005 D 803 4015 D 797 4022 D 787 4025 D 783 4025 D 773 4022 D
767 4015 D 763 4005 D S
873 4052 M 840 3982 D S
827 4052 M 873 4052 D S
1000 4221 M 1070 4221 D S
1000 4425 M 1070 4425 D S
680 4460 M 670 4457 D 663 4447 D 660 4430 D 660 4420 D 663 4403 D 670 4393 D
680 4390 D 687 4390 D 697 4393 D 703 4403 D 707 4420 D 707 4430 D 703 4447 D
697 4457 D 687 4460 D 680 4460 D S
733 4397 M 730 4393 D 733 4390 D 737 4393 D 733 4397 D S
807 4460 M 773 4390 D S
760 4460 M 807 4460 D S
867 4460 M 833 4460 D 830 4430 D 833 4433 D 843 4437 D 853 4437 D 863 4433 D
870 4427 D 873 4417 D 873 4410 D 870 4400 D 863 4393 D 853 4390 D 843 4390 D
833 4393 D 830 4397 D 827 4403 D S
1000 4629 M 1070 4629 D S
1000 4833 M 1070 4833 D S
680 4868 M 670 4865 D 663 4855 D 660 4838 D 660 4828 D 663 4812 D 670 4802 D
680 4798 D 687 4798 D 697 4802 D 703 4812 D 707 4828 D 707 4838 D 703 4855 D
697 4865 D 687 4868 D 680 4868 D S
733 4805 M 730 4802 D 733 4798 D 737 4802 D 733 4805 D S
777 4868 M 767 4865 D 763 4858 D 763 4852 D 767 4845 D 773 4842 D 787 4838 D
797 4835 D 803 4828 D 807 4822 D 807 4812 D 803 4805 D 800 4802 D 790 4798 D
777 4798 D 767 4802 D 763 4805 D 760 4812 D 760 4822 D 763 4828 D 770 4835 D
780 4838 D 793 4842 D 800 4845 D 803 4852 D 803 4858 D 800 4865 D 790 4868 D
777 4868 D S
833 4868 M 870 4868 D 850 4842 D 860 4842 D 867 4838 D 870 4835 D 873 4825 D
873 4818 D 870 4808 D 863 4802 D 853 4798 D 843 4798 D 833 4802 D 830 4805 D
827 4812 D S
1000 5037 M 1070 5037 D S
1000 5242 M 1070 5242 D S
680 5277 M 670 5273 D 663 5263 D 660 5247 D 660 5237 D 663 5220 D 670 5210 D
680 5207 D 687 5207 D 697 5210 D 703 5220 D 707 5237 D 707 5247 D 703 5263 D
697 5273 D 687 5277 D 680 5277 D S
733 5213 M 730 5210 D 733 5207 D 737 5210 D 733 5213 D S
803 5253 M 800 5243 D 793 5237 D 783 5233 D 780 5233 D 770 5237 D 763 5243 D
760 5253 D 760 5257 D 763 5267 D 770 5273 D 780 5277 D 783 5277 D 793 5273 D
800 5267 D 803 5253 D 803 5237 D 800 5220 D 793 5210 D 783 5207 D 777 5207 D
767 5210 D 763 5217 D S
837 5263 M 843 5267 D 853 5277 D 853 5207 D S
1000 5446 M 1070 5446 D S
1000 5650 M 1070 5650 D S
670 5672 M 677 5675 D 687 5685 D 687 5615 D S
733 5622 M 730 5618 D 733 5615 D 737 5618 D 733 5622 D S
780 5685 M 770 5682 D 763 5672 D 760 5655 D 760 5645 D 763 5628 D 770 5618 D
780 5615 D 787 5615 D 797 5618 D 803 5628 D 807 5645 D 807 5655 D 803 5672 D
797 5682 D 787 5685 D 780 5685 D S
847 5685 M 837 5682 D 830 5672 D 827 5655 D 827 5645 D 830 5628 D 837 5618 D
847 5615 D 853 5615 D 863 5618 D 870 5628 D 873 5645 D 873 5655 D 870 5672 D
863 5682 D 853 5685 D 847 5685 D S
5900 750 M 5830 750 D S
6000 785 M 5990 782 D 5983 772 D 5980 755 D 5980 745 D 5983 728 D 5990 718 D
6000 715 D 6007 715 D 6017 718 D 6023 728 D 6027 745 D 6027 755 D 6023 772 D
6017 782 D 6007 785 D 6000 785 D S
6053 722 M 6050 718 D 6053 715 D 6057 718 D 6053 722 D S
6100 785 M 6090 782 D 6083 772 D 6080 755 D 6080 745 D 6083 728 D 6090 718 D
6100 715 D 6107 715 D 6117 718 D 6123 728 D 6127 745 D 6127 755 D 6123 772 D
6117 782 D 6107 785 D 6100 785 D S
6167 785 M 6157 782 D 6150 772 D 6147 755 D 6147 745 D 6150 728 D 6157 718 D
6167 715 D 6173 715 D 6183 718 D 6190 728 D 6193 745 D 6193 755 D 6190 772 D
6183 782 D 6173 785 D 6167 785 D S
5900 954 M 5830 954 D S
5900 1158 M 5830 1158 D S
6000 1193 M 5990 1190 D 5983 1180 D 5980 1163 D 5980 1153 D 5983 1137 D 5990
1127 D 6000 1123 D 6007 1123 D 6017 1127 D 6023 1137 D 6027 1153 D 6027 1163 D
6023 1180 D 6017 1190 D 6007 1193 D 6000 1193 D S
6053 1130 M 6050 1127 D 6053 1123 D 6057 1127 D 6053 1130 D S
6100 1193 M 6090 1190 D 6083 1180 D 6080 1163 D 6080 1153 D 6083 1137 D 6090
1127 D 6100 1123 D 6107 1123 D 6117 1127 D 6123 1137 D 6127 1153 D 6127 1163 D
6123 1180 D 6117 1190 D 6107 1193 D 6100 1193 D S
6190 1170 M 6187 1160 D 6180 1153 D 6170 1150 D 6167 1150 D 6157 1153 D 6150
1160 D 6147 1170 D 6147 1173 D 6150 1183 D 6157 1190 D 6167 1193 D 6170 1193 D
6180 1190 D 6187 1183 D 6190 1170 D 6190 1153 D 6187 1137 D 6180 1127 D 6170
1123 D 6163 1123 D 6153 1127 D 6150 1133 D S
5900 1362 M 5830 1362 D S
5900 1567 M 5830 1567 D S
6000 1602 M 5990 1598 D 5983 1588 D 5980 1572 D 5980 1562 D 5983 1545 D 5990
1535 D 6000 1532 D 6007 1532 D 6017 1535 D 6023 1545 D 6027 1562 D 6027 1572 D
6023 1588 D 6017 1598 D 6007 1602 D 6000 1602 D S
6053 1538 M 6050 1535 D 6053 1532 D 6057 1535 D 6053 1538 D S
6090 1588 M 6097 1592 D 6107 1602 D 6107 1532 D S
6193 1602 M 6160 1532 D S
6147 1602 M 6193 1602 D S
5900 1771 M 5830 1771 D S
5900 1975 M 5830 1975 D S
6000 2010 M 5990 2007 D 5983 1997 D 5980 1980 D 5980 1970 D 5983 1953 D 5990
1943 D 6000 1940 D 6007 1940 D 6017 1943 D 6023 1953 D 6027 1970 D 6027 1980 D
6023 1997 D 6017 2007 D 6007 2010 D 6000 2010 D S
6053 1947 M 6050 1943 D 6053 1940 D 6057 1943 D 6053 1947 D S
6083 1993 M 6083 1997 D 6087 2003 D 6090 2007 D 6097 2010 D 6110 2010 D 6117
2007 D 6120 2003 D 6123 1997 D 6123 1990 D 6120 1983 D 6113 1973 D 6080 1940 D
6127 1940 D S
6187 2010 M 6153 2010 D 6150 1980 D 6153 1983 D 6163 1987 D 6173 1987 D 6183
1983 D 6190 1977 D 6193 1967 D 6193 1960 D 6190 1950 D 6183 1943 D 6173 1940 D
6163 1940 D 6153 1943 D 6150 1947 D 6147 1953 D S
5900 2179 M 5830 2179 D S
5900 2383 M 5830 2383 D S
6000 2418 M 5990 2415 D 5983 2405 D 5980 2388 D 5980 2378 D 5983 2362 D 5990
2352 D 6000 2348 D 6007 2348 D 6017 2352 D 6023 2362 D 6027 2378 D 6027 2388 D
6023 2405 D 6017 2415 D 6007 2418 D 6000 2418 D S
6053 2355 M 6050 2352 D 6053 2348 D 6057 2352 D 6053 2355 D S
6087 2418 M 6123 2418 D 6103 2392 D 6113 2392 D 6120 2388 D 6123 2385 D 6127
2375 D 6127 2368 D 6123 2358 D 6117 2352 D 6107 2348 D 6097 2348 D 6087 2352 D
6083 2355 D 6080 2362 D S
6153 2418 M 6190 2418 D 6170 2392 D 6180 2392 D 6187 2388 D 6190 2385 D 6193
2375 D 6193 2368 D 6190 2358 D 6183 2352 D 6173 2348 D 6163 2348 D 6153 2352 D
6150 2355 D 6147 2362 D S
5900 2587 M 5830 2587 D S
5900 2792 M 5830 2792 D S
6000 2827 M 5990 2823 D 5983 2813 D 5980 2797 D 5980 2787 D 5983 2770 D 5990
2760 D 6000 2757 D 6007 2757 D 6017 2760 D 6023 2770 D 6027 2787 D 6027 2797 D
6023 2813 D 6017 2823 D 6007 2827 D 6000 2827 D S
6053 2763 M 6050 2760 D 6053 2757 D 6057 2760 D 6053 2763 D S
6113 2827 M 6080 2780 D 6130 2780 D S
6113 2827 M 6113 2757 D S
6150 2810 M 6150 2813 D 6153 2820 D 6157 2823 D 6163 2827 D 6177 2827 D 6183
2823 D 6187 2820 D 6190 2813 D 6190 2807 D 6187 2800 D 6180 2790 D 6147 2757 D
6193 2757 D S
5900 2996 M 5830 2996 D S
5900 3200 M 5830 3200 D S
6000 3235 M 5990 3232 D 5983 3222 D 5980 3205 D 5980 3195 D 5983 3178 D 5990
3168 D 6000 3165 D 6007 3165 D 6017 3168 D 6023 3178 D 6027 3195 D 6027 3205 D
6023 3222 D 6017 3232 D 6007 3235 D 6000 3235 D S
6053 3172 M 6050 3168 D 6053 3165 D 6057 3168 D 6053 3172 D S
6120 3235 M 6087 3235 D 6083 3205 D 6087 3208 D 6097 3212 D 6107 3212 D 6117
3208 D 6123 3202 D 6127 3192 D 6127 3185 D 6123 3175 D 6117 3168 D 6107 3165 D
6097 3165 D 6087 3168 D 6083 3172 D 6080 3178 D S
6167 3235 M 6157 3232 D 6150 3222 D 6147 3205 D 6147 3195 D 6150 3178 D 6157
3168 D 6167 3165 D 6173 3165 D 6183 3168 D 6190 3178 D 6193 3195 D 6193 3205 D
6190 3222 D 6183 3232 D 6173 3235 D 6167 3235 D S
5900 3404 M 5830 3404 D S
5900 3608 M 5830 3608 D S
6000 3643 M 5990 3640 D 5983 3630 D 5980 3613 D 5980 3603 D 5983 3587 D 5990
3577 D 6000 3573 D 6007 3573 D 6017 3577 D 6023 3587 D 6027 3603 D 6027 3613 D
6023 3630 D 6017 3640 D 6007 3643 D 6000 3643 D S
6053 3580 M 6050 3577 D 6053 3573 D 6057 3577 D 6053 3580 D S
6120 3643 M 6087 3643 D 6083 3613 D 6087 3617 D 6097 3620 D 6107 3620 D 6117
3617 D 6123 3610 D 6127 3600 D 6127 3593 D 6123 3583 D 6117 3577 D 6107 3573 D
6097 3573 D 6087 3577 D 6083 3580 D 6080 3587 D S
6163 3643 M 6153 3640 D 6150 3633 D 6150 3627 D 6153 3620 D 6160 3617 D 6173
3613 D 6183 3610 D 6190 3603 D 6193 3597 D 6193 3587 D 6190 3580 D 6187 3577 D
6177 3573 D 6163 3573 D 6153 3577 D 6150 3580 D 6147 3587 D 6147 3597 D 6150
3603 D 6157 3610 D 6167 3613 D 6180 3617 D 6187 3620 D 6190 3627 D 6190 3633 D
6187 3640 D 6177 3643 D 6163 3643 D S
5900 3812 M 5830 3812 D S
5900 4017 M 5830 4017 D S
6000 4052 M 5990 4048 D 5983 4038 D 5980 4022 D 5980 4012 D 5983 3995 D 5990
3985 D 6000 3982 D 6007 3982 D 6017 3985 D 6023 3995 D 6027 4012 D 6027 4022 D
6023 4038 D 6017 4048 D 6007 4052 D 6000 4052 D S
6053 3988 M 6050 3985 D 6053 3982 D 6057 3985 D 6053 3988 D S
6123 4042 M 6120 4048 D 6110 4052 D 6103 4052 D 6093 4048 D 6087 4038 D 6083
4022 D 6083 4005 D 6087 3992 D 6093 3985 D 6103 3982 D 6107 3982 D 6117 3985 D
6123 3992 D 6127 4002 D 6127 4005 D 6123 4015 D 6117 4022 D 6107 4025 D 6103
4025 D 6093 4022 D 6087 4015 D 6083 4005 D S
6193 4052 M 6160 3982 D S
6147 4052 M 6193 4052 D S
5900 4221 M 5830 4221 D S
5900 4425 M 5830 4425 D S
6000 4460 M 5990 4457 D 5983 4447 D 5980 4430 D 5980 4420 D 5983 4403 D 5990
4393 D 6000 4390 D 6007 4390 D 6017 4393 D 6023 4403 D 6027 4420 D 6027 4430 D
6023 4447 D 6017 4457 D 6007 4460 D 6000 4460 D S
6053 4397 M 6050 4393 D 6053 4390 D 6057 4393 D 6053 4397 D S
6127 4460 M 6093 4390 D S
6080 4460 M 6127 4460 D S
6187 4460 M 6153 4460 D 6150 4430 D 6153 4433 D 6163 4437 D 6173 4437 D 6183
4433 D 6190 4427 D 6193 4417 D 6193 4410 D 6190 4400 D 6183 4393 D 6173 4390 D
6163 4390 D 6153 4393 D 6150 4397 D 6147 4403 D S
5900 4629 M 5830 4629 D S
5900 4833 M 5830 4833 D S
6000 4868 M 5990 4865 D 5983 4855 D 5980 4838 D 5980 4828 D 5983 4812 D 5990
4802 D 6000 4798 D 6007 4798 D 6017 4802 D 6023 4812 D 6027 4828 D 6027 4838 D
6023 4855 D 6017 4865 D 6007 4868 D 6000 4868 D S
6053 4805 M 6050 4802 D 6053 4798 D 6057 4802 D 6053 4805 D S
6097 4868 M 6087 4865 D 6083 4858 D 6083 4852 D 6087 4845 D 6093 4842 D 6107
4838 D 6117 4835 D 6123 4828 D 6127 4822 D 6127 4812 D 6123 4805 D 6120 4802 D
6110 4798 D 6097 4798 D 6087 4802 D 6083 4805 D 6080 4812 D 6080 4822 D 6083
4828 D 6090 4835 D 6100 4838 D 6113 4842 D 6120 4845 D 6123 4852 D 6123 4858 D
6120 4865 D 6110 4868 D 6097 4868 D S
6153 4868 M 6190 4868 D 6170 4842 D 6180 4842 D 6187 4838 D 6190 4835 D 6193
4825 D 6193 4818 D 6190 4808 D 6183 4802 D 6173 4798 D 6163 4798 D 6153 4802 D
6150 4805 D 6147 4812 D S
5900 5037 M 5830 5037 D S
5900 5242 M 5830 5242 D S
6000 5277 M 5990 5273 D 5983 5263 D 5980 5247 D 5980 5237 D 5983 5220 D 5990
5210 D 6000 5207 D 6007 5207 D 6017 5210 D 6023 5220 D 6027 5237 D 6027 5247 D
6023 5263 D 6017 5273 D 6007 5277 D 6000 5277 D S
6053 5213 M 6050 5210 D 6053 5207 D 6057 5210 D 6053 5213 D S
6123 5253 M 6120 5243 D 6113 5237 D 6103 5233 D 6100 5233 D 6090 5237 D 6083
5243 D 6080 5253 D 6080 5257 D 6083 5267 D 6090 5273 D 6100 5277 D 6103 5277 D
6113 5273 D 6120 5267 D 6123 5253 D 6123 5237 D 6120 5220 D 6113 5210 D 6103
5207 D 6097 5207 D 6087 5210 D 6083 5217 D S
6157 5263 M 6163 5267 D 6173 5277 D 6173 5207 D S
5900 5446 M 5830 5446 D S
5900 5650 M 5830 5650 D S
5990 5672 M 5997 5675 D 6007 5685 D 6007 5615 D S
6053 5622 M 6050 5618 D 6053 5615 D 6057 5618 D 6053 5622 D S
6100 5685 M 6090 5682 D 6083 5672 D 6080 5655 D 6080 5645 D 6083 5628 D 6090
5618 D 6100 5615 D 6107 5615 D 6117 5618 D 6123 5628 D 6127 5645 D 6127 5655 D
6123 5672 D 6117 5682 D 6107 5685 D 6100 5685 D S
6167 5685 M 6157 5682 D 6150 5672 D 6147 5655 D 6147 5645 D 6150 5628 D 6157
5618 D 6167 5615 D 6173 5615 D 6183 5618 D 6190 5628 D 6193 5645 D 6193 5655 D
6190 5672 D 6183 5682 D 6173 5685 D 6167 5685 D S
1000 5650 M 1000 5580 D S
890 5790 M 880 5787 D 873 5777 D 870 5760 D 870 5750 D 873 5733 D 880 5723 D
890 5720 D 897 5720 D 907 5723 D 913 5733 D 917 5750 D 917 5760 D 913 5777 D
907 5787 D 897 5790 D 890 5790 D S
943 5727 M 940 5723 D 943 5720 D 947 5723 D 943 5727 D S
990 5790 M 980 5787 D 973 5777 D 970 5760 D 970 5750 D 973 5733 D 980 5723 D
990 5720 D 997 5720 D 1007 5723 D 1013 5733 D 1017 5750 D 1017 5760 D 1013 5777
D 1007 5787 D 997 5790 D 990 5790 D S
1057 5790 M 1047 5787 D 1040 5777 D 1037 5760 D 1037 5750 D 1040 5733 D 1047
5723 D 1057 5720 D 1063 5720 D 1073 5723 D 1080 5733 D 1083 5750 D 1083 5760 D
1080 5777 D 1073 5787 D 1063 5790 D 1057 5790 D S
1204 5650 M 1204 5580 D S
1408 5650 M 1408 5580 D S
1298 5790 M 1288 5787 D 1282 5777 D 1278 5760 D 1278 5750 D 1282 5733 D 1288
5723 D 1298 5720 D 1305 5720 D 1315 5723 D 1322 5733 D 1325 5750 D 1325 5760 D
1322 5777 D 1315 5787 D 1305 5790 D 1298 5790 D S
1352 5727 M 1348 5723 D 1352 5720 D 1355 5723 D 1352 5727 D S
1398 5790 M 1388 5787 D 1382 5777 D 1378 5760 D 1378 5750 D 1382 5733 D 1388
5723 D 1398 5720 D 1405 5720 D 1415 5723 D 1422 5733 D 1425 5750 D 1425 5760 D
1422 5777 D 1415 5787 D 1405 5790 D 1398 5790 D S
1488 5767 M 1485 5757 D 1478 5750 D 1468 5747 D 1465 5747 D 1455 5750 D 1448
5757 D 1445 5767 D 1445 5770 D 1448 5780 D 1455 5787 D 1465 5790 D 1468 5790 D
1478 5787 D 1485 5780 D 1488 5767 D 1488 5750 D 1485 5733 D 1478 5723 D 1468
5720 D 1462 5720 D 1452 5723 D 1448 5730 D S
1612 5650 M 1612 5580 D S
1817 5650 M 1817 5580 D S
1707 5790 M 1697 5787 D 1690 5777 D 1687 5760 D 1687 5750 D 1690 5733 D 1697
5723 D 1707 5720 D 1713 5720 D 1723 5723 D 1730 5733 D 1733 5750 D 1733 5760 D
1730 5777 D 1723 5787 D 1713 5790 D 1707 5790 D S
1760 5727 M 1757 5723 D 1760 5720 D 1763 5723 D 1760 5727 D S
1797 5777 M 1803 5780 D 1813 5790 D 1813 5720 D S
1900 5790 M 1867 5720 D S
1853 5790 M 1900 5790 D S
2021 5650 M 2021 5580 D S
2225 5650 M 2225 5580 D S
2115 5790 M 2105 5787 D 2098 5777 D 2095 5760 D 2095 5750 D 2098 5733 D 2105
5723 D 2115 5720 D 2122 5720 D 2132 5723 D 2138 5733 D 2142 5750 D 2142 5760 D
2138 5777 D 2132 5787 D 2122 5790 D 2115 5790 D S
2168 5727 M 2165 5723 D 2168 5720 D 2172 5723 D 2168 5727 D S
2198 5773 M 2198 5777 D 2202 5783 D 2205 5787 D 2212 5790 D 2225 5790 D 2232
5787 D 2235 5783 D 2238 5777 D 2238 5770 D 2235 5763 D 2228 5753 D 2195 5720 D
2242 5720 D S
2302 5790 M 2268 5790 D 2265 5760 D 2268 5763 D 2278 5767 D 2288 5767 D 2298
5763 D 2305 5757 D 2308 5747 D 2308 5740 D 2305 5730 D 2298 5723 D 2288 5720 D
2278 5720 D 2268 5723 D 2265 5727 D 2262 5733 D S
2429 5650 M 2429 5580 D S
2633 5650 M 2633 5580 D S
2523 5790 M 2513 5787 D 2507 5777 D 2503 5760 D 2503 5750 D 2507 5733 D 2513
5723 D 2523 5720 D 2530 5720 D 2540 5723 D 2547 5733 D 2550 5750 D 2550 5760 D
2547 5777 D 2540 5787 D 2530 5790 D 2523 5790 D S
2577 5727 M 2573 5723 D 2577 5720 D 2580 5723 D 2577 5727 D S
2610 5790 M 2647 5790 D 2627 5763 D 2637 5763 D 2643 5760 D 2647 5757 D 2650
5747 D 2650 5740 D 2647 5730 D 2640 5723 D 2630 5720 D 2620 5720 D 2610 5723 D
2607 5727 D 2603 5733 D S
2677 5790 M 2713 5790 D 2693 5763 D 2703 5763 D 2710 5760 D 2713 5757 D 2717
5747 D 2717 5740 D 2713 5730 D 2707 5723 D 2697 5720 D 2687 5720 D 2677 5723 D
2673 5727 D 2670 5733 D S
2837 5650 M 2837 5580 D S
3042 5650 M 3042 5580 D S
2932 5790 M 2922 5787 D 2915 5777 D 2912 5760 D 2912 5750 D 2915 5733 D 2922
5723 D 2932 5720 D 2938 5720 D 2948 5723 D 2955 5733 D 2958 5750 D 2958 5760 D
2955 5777 D 2948 5787 D 2938 5790 D 2932 5790 D S
2985 5727 M 2982 5723 D 2985 5720 D 2988 5723 D 2985 5727 D S
3045 5790 M 3012 5743 D 3062 5743 D S
3045 5790 M 3045 5720 D S
3082 5773 M 3082 5777 D 3085 5783 D 3088 5787 D 3095 5790 D 3108 5790 D 3115
5787 D 3118 5783 D 3122 5777 D 3122 5770 D 3118 5763 D 3112 5753 D 3078 5720 D
3125 5720 D S
3246 5650 M 3246 5580 D S
3450 5650 M 3450 5580 D S
3340 5790 M 3330 5787 D 3323 5777 D 3320 5760 D 3320 5750 D 3323 5733 D 3330
5723 D 3340 5720 D 3347 5720 D 3357 5723 D 3363 5733 D 3367 5750 D 3367 5760 D
3363 5777 D 3357 5787 D 3347 5790 D 3340 5790 D S
3393 5727 M 3390 5723 D 3393 5720 D 3397 5723 D 3393 5727 D S
3460 5790 M 3427 5790 D 3423 5760 D 3427 5763 D 3437 5767 D 3447 5767 D 3457
5763 D 3463 5757 D 3467 5747 D 3467 5740 D 3463 5730 D 3457 5723 D 3447 5720 D
3437 5720 D 3427 5723 D 3423 5727 D 3420 5733 D S
3507 5790 M 3497 5787 D 3490 5777 D 3487 5760 D 3487 5750 D 3490 5733 D 3497
5723 D 3507 5720 D 3513 5720 D 3523 5723 D 3530 5733 D 3533 5750 D 3533 5760 D
3530 5777 D 3523 5787 D 3513 5790 D 3507 5790 D S
3654 5650 M 3654 5580 D S
3858 5650 M 3858 5580 D S
3748 5790 M 3738 5787 D 3732 5777 D 3728 5760 D 3728 5750 D 3732 5733 D 3738
5723 D 3748 5720 D 3755 5720 D 3765 5723 D 3772 5733 D 3775 5750 D 3775 5760 D
3772 5777 D 3765 5787 D 3755 5790 D 3748 5790 D S
3802 5727 M 3798 5723 D 3802 5720 D 3805 5723 D 3802 5727 D S
3868 5790 M 3835 5790 D 3832 5760 D 3835 5763 D 3845 5767 D 3855 5767 D 3865
5763 D 3872 5757 D 3875 5747 D 3875 5740 D 3872 5730 D 3865 5723 D 3855 5720 D
3845 5720 D 3835 5723 D 3832 5727 D 3828 5733 D S
3912 5790 M 3902 5787 D 3898 5780 D 3898 5773 D 3902 5767 D 3908 5763 D 3922
5760 D 3932 5757 D 3938 5750 D 3942 5743 D 3942 5733 D 3938 5727 D 3935 5723 D
3925 5720 D 3912 5720 D 3902 5723 D 3898 5727 D 3895 5733 D 3895 5743 D 3898
5750 D 3905 5757 D 3915 5760 D 3928 5763 D 3935 5767 D 3938 5773 D 3938 5780 D
3935 5787 D 3925 5790 D 3912 5790 D S
4062 5650 M 4062 5580 D S
4267 5650 M 4267 5580 D S
4157 5790 M 4147 5787 D 4140 5777 D 4137 5760 D 4137 5750 D 4140 5733 D 4147
5723 D 4157 5720 D 4163 5720 D 4173 5723 D 4180 5733 D 4183 5750 D 4183 5760 D
4180 5777 D 4173 5787 D 4163 5790 D 4157 5790 D S
4210 5727 M 4207 5723 D 4210 5720 D 4213 5723 D 4210 5727 D S
4280 5780 M 4277 5787 D 4267 5790 D 4260 5790 D 4250 5787 D 4243 5777 D 4240
5760 D 4240 5743 D 4243 5730 D 4250 5723 D 4260 5720 D 4263 5720 D 4273 5723 D
4280 5730 D 4283 5740 D 4283 5743 D 4280 5753 D 4273 5760 D 4263 5763 D 4260
5763 D 4250 5760 D 4243 5753 D 4240 5743 D S
4350 5790 M 4317 5720 D S
4303 5790 M 4350 5790 D S
4471 5650 M 4471 5580 D S
4675 5650 M 4675 5580 D S
4565 5790 M 4555 5787 D 4548 5777 D 4545 5760 D 4545 5750 D 4548 5733 D 4555
5723 D 4565 5720 D 4572 5720 D 4582 5723 D 4588 5733 D 4592 5750 D 4592 5760 D
4588 5777 D 4582 5787 D 4572 5790 D 4565 5790 D S
4618 5727 M 4615 5723 D 4618 5720 D 4622 5723 D 4618 5727 D S
4692 5790 M 4658 5720 D S
4645 5790 M 4692 5790 D S
4752 5790 M 4718 5790 D 4715 5760 D 4718 5763 D 4728 5767 D 4738 5767 D 4748
5763 D 4755 5757 D 4758 5747 D 4758 5740 D 4755 5730 D 4748 5723 D 4738 5720 D
4728 5720 D 4718 5723 D 4715 5727 D 4712 5733 D S
4879 5650 M 4879 5580 D S
5083 5650 M 5083 5580 D S
4973 5790 M 4963 5787 D 4957 5777 D 4953 5760 D 4953 5750 D 4957 5733 D 4963
5723 D 4973 5720 D 4980 5720 D 4990 5723 D 4997 5733 D 5000 5750 D 5000 5760 D
4997 5777 D 4990 5787 D 4980 5790 D 4973 5790 D S
5027 5727 M 5023 5723 D 5027 5720 D 5030 5723 D 5027 5727 D S
5070 5790 M 5060 5787 D 5057 5780 D 5057 5773 D 5060 5767 D 5067 5763 D 5080
5760 D 5090 5757 D 5097 5750 D 5100 5743 D 5100 5733 D 5097 5727 D 5093 5723 D
5083 5720 D 5070 5720 D 5060 5723 D 5057 5727 D 5053 5733 D 5053 5743 D 5057
5750 D 5063 5757 D 5073 5760 D 5087 5763 D 5093 5767 D 5097 5773 D 5097 5780 D
5093 5787 D 5083 5790 D 5070 5790 D S
5127 5790 M 5163 5790 D 5143 5763 D 5153 5763 D 5160 5760 D 5163 5757 D 5167
5747 D 5167 5740 D 5163 5730 D 5157 5723 D 5147 5720 D 5137 5720 D 5127 5723 D
5123 5727 D 5120 5733 D S
5287 5650 M 5287 5580 D S
5492 5650 M 5492 5580 D S
5382 5790 M 5372 5787 D 5365 5777 D 5362 5760 D 5362 5750 D 5365 5733 D 5372
5723 D 5382 5720 D 5388 5720 D 5398 5723 D 5405 5733 D 5408 5750 D 5408 5760 D
5405 5777 D 5398 5787 D 5388 5790 D 5382 5790 D S
5435 5727 M 5432 5723 D 5435 5720 D 5438 5723 D 5435 5727 D S
5505 5767 M 5502 5757 D 5495 5750 D 5485 5747 D 5482 5747 D 5472 5750 D 5465
5757 D 5462 5767 D 5462 5770 D 5465 5780 D 5472 5787 D 5482 5790 D 5485 5790 D
5495 5787 D 5502 5780 D 5505 5767 D 5505 5750 D 5502 5733 D 5495 5723 D 5485
5720 D 5478 5720 D 5468 5723 D 5465 5730 D S
5538 5777 M 5545 5780 D 5555 5790 D 5555 5720 D S
5696 5650 M 5696 5580 D S
5900 5650 M 5900 5580 D S
5780 5777 M 5787 5780 D 5797 5790 D 5797 5720 D S
5843 5727 M 5840 5723 D 5843 5720 D 5847 5723 D 5843 5727 D S
5890 5790 M 5880 5787 D 5873 5777 D 5870 5760 D 5870 5750 D 5873 5733 D 5880
5723 D 5890 5720 D 5897 5720 D 5907 5723 D 5913 5733 D 5917 5750 D 5917 5760 D
5913 5777 D 5907 5787 D 5897 5790 D 5890 5790 D S
5957 5790 M 5947 5787 D 5940 5777 D 5937 5760 D 5937 5750 D 5940 5733 D 5947
5723 D 5957 5720 D 5963 5720 D 5973 5723 D 5980 5733 D 5983 5750 D 5983 5760 D
5980 5777 D 5973 5787 D 5963 5790 D 5957 5790 D S
1000 750 M 1000 820 D S
890 680 M 880 677 D 873 667 D 870 650 D 870 640 D 873 623 D 880 613 D 890 610 D
897 610 D 907 613 D 913 623 D 917 640 D 917 650 D 913 667 D 907 677 D 897 680 D
890 680 D S
943 617 M 940 613 D 943 610 D 947 613 D 943 617 D S
990 680 M 980 677 D 973 667 D 970 650 D 970 640 D 973 623 D 980 613 D 990 610 D
997 610 D 1007 613 D 1013 623 D 1017 640 D 1017 650 D 1013 667 D 1007 677 D 997
680 D 990 680 D S
1057 680 M 1047 677 D 1040 667 D 1037 650 D 1037 640 D 1040 623 D 1047 613 D
1057 610 D 1063 610 D 1073 613 D 1080 623 D 1083 640 D 1083 650 D 1080 667 D
1073 677 D 1063 680 D 1057 680 D S
1204 750 M 1204 820 D S
1408 750 M 1408 820 D S
1298 680 M 1288 677 D 1282 667 D 1278 650 D 1278 640 D 1282 623 D 1288 613 D
1298 610 D 1305 610 D 1315 613 D 1322 623 D 1325 640 D 1325 650 D 1322 667 D
1315 677 D 1305 680 D 1298 680 D S
1352 617 M 1348 613 D 1352 610 D 1355 613 D 1352 617 D S
1398 680 M 1388 677 D 1382 667 D 1378 650 D 1378 640 D 1382 623 D 1388 613 D
1398 610 D 1405 610 D 1415 613 D 1422 623 D 1425 640 D 1425 650 D 1422 667 D
1415 677 D 1405 680 D 1398 680 D S
1488 657 M 1485 647 D 1478 640 D 1468 637 D 1465 637 D 1455 640 D 1448 647 D
1445 657 D 1445 660 D 1448 670 D 1455 677 D 1465 680 D 1468 680 D 1478 677 D
1485 670 D 1488 657 D 1488 640 D 1485 623 D 1478 613 D 1468 610 D 1462 610 D
1452 613 D 1448 620 D S
1612 750 M 1612 820 D S
1817 750 M 1817 820 D S
1707 680 M 1697 677 D 1690 667 D 1687 650 D 1687 640 D 1690 623 D 1697 613 D
1707 610 D 1713 610 D 1723 613 D 1730 623 D 1733 640 D 1733 650 D 1730 667 D
1723 677 D 1713 680 D 1707 680 D S
1760 617 M 1757 613 D 1760 610 D 1763 613 D 1760 617 D S
1797 667 M 1803 670 D 1813 680 D 1813 610 D S
1900 680 M 1867 610 D S
1853 680 M 1900 680 D S
2021 750 M 2021 820 D S
2225 750 M 2225 820 D S
2115 680 M 2105 677 D 2098 667 D 2095 650 D 2095 640 D 2098 623 D 2105 613 D
2115 610 D 2122 610 D 2132 613 D 2138 623 D 2142 640 D 2142 650 D 2138 667 D
2132 677 D 2122 680 D 2115 680 D S
2168 617 M 2165 613 D 2168 610 D 2172 613 D 2168 617 D S
2198 663 M 2198 667 D 2202 673 D 2205 677 D 2212 680 D 2225 680 D 2232 677 D
2235 673 D 2238 667 D 2238 660 D 2235 653 D 2228 643 D 2195 610 D 2242 610 D S
2302 680 M 2268 680 D 2265 650 D 2268 653 D 2278 657 D 2288 657 D 2298 653 D
2305 647 D 2308 637 D 2308 630 D 2305 620 D 2298 613 D 2288 610 D 2278 610 D
2268 613 D 2265 617 D 2262 623 D S
2429 750 M 2429 820 D S
2633 750 M 2633 820 D S
2523 680 M 2513 677 D 2507 667 D 2503 650 D 2503 640 D 2507 623 D 2513 613 D
2523 610 D 2530 610 D 2540 613 D 2547 623 D 2550 640 D 2550 650 D 2547 667 D
2540 677 D 2530 680 D 2523 680 D S
2577 617 M 2573 613 D 2577 610 D 2580 613 D 2577 617 D S
2610 680 M 2647 680 D 2627 653 D 2637 653 D 2643 650 D 2647 647 D 2650 637 D
2650 630 D 2647 620 D 2640 613 D 2630 610 D 2620 610 D 2610 613 D 2607 617 D
2603 623 D S
2677 680 M 2713 680 D 2693 653 D 2703 653 D 2710 650 D 2713 647 D 2717 637 D
2717 630 D 2713 620 D 2707 613 D 2697 610 D 2687 610 D 2677 613 D 2673 617 D
2670 623 D S
2837 750 M 2837 820 D S
3042 750 M 3042 820 D S
2932 680 M 2922 677 D 2915 667 D 2912 650 D 2912 640 D 2915 623 D 2922 613 D
2932 610 D 2938 610 D 2948 613 D 2955 623 D 2958 640 D 2958 650 D 2955 667 D
2948 677 D 2938 680 D 2932 680 D S
2985 617 M 2982 613 D 2985 610 D 2988 613 D 2985 617 D S
3045 680 M 3012 633 D 3062 633 D S
3045 680 M 3045 610 D S
3082 663 M 3082 667 D 3085 673 D 3088 677 D 3095 680 D 3108 680 D 3115 677 D
3118 673 D 3122 667 D 3122 660 D 3118 653 D 3112 643 D 3078 610 D 3125 610 D S
3246 750 M 3246 820 D S
3450 750 M 3450 820 D S
3340 680 M 3330 677 D 3323 667 D 3320 650 D 3320 640 D 3323 623 D 3330 613 D
3340 610 D 3347 610 D 3357 613 D 3363 623 D 3367 640 D 3367 650 D 3363 667 D
3357 677 D 3347 680 D 3340 680 D S
3393 617 M 3390 613 D 3393 610 D 3397 613 D 3393 617 D S
3460 680 M 3427 680 D 3423 650 D 3427 653 D 3437 657 D 3447 657 D 3457 653 D
3463 647 D 3467 637 D 3467 630 D 3463 620 D 3457 613 D 3447 610 D 3437 610 D
3427 613 D 3423 617 D 3420 623 D S
3507 680 M 3497 677 D 3490 667 D 3487 650 D 3487 640 D 3490 623 D 3497 613 D
3507 610 D 3513 610 D 3523 613 D 3530 623 D 3533 640 D 3533 650 D 3530 667 D
3523 677 D 3513 680 D 3507 680 D S
3654 750 M 3654 820 D S
3858 750 M 3858 820 D S
3748 680 M 3738 677 D 3732 667 D 3728 650 D 3728 640 D 3732 623 D 3738 613 D
3748 610 D 3755 610 D 3765 613 D 3772 623 D 3775 640 D 3775 650 D 3772 667 D
3765 677 D 3755 680 D 3748 680 D S
3802 617 M 3798 613 D 3802 610 D 3805 613 D 3802 617 D S
3868 680 M 3835 680 D 3832 650 D 3835 653 D 3845 657 D 3855 657 D 3865 653 D
3872 647 D 3875 637 D 3875 630 D 3872 620 D 3865 613 D 3855 610 D 3845 610 D
3835 613 D 3832 617 D 3828 623 D S
3912 680 M 3902 677 D 3898 670 D 3898 663 D 3902 657 D 3908 653 D 3922 650 D
3932 647 D 3938 640 D 3942 633 D 3942 623 D 3938 617 D 3935 613 D 3925 610 D
3912 610 D 3902 613 D 3898 617 D 3895 623 D 3895 633 D 3898 640 D 3905 647 D
3915 650 D 3928 653 D 3935 657 D 3938 663 D 3938 670 D 3935 677 D 3925 680 D
3912 680 D S
4062 750 M 4062 820 D S
4267 750 M 4267 820 D S
4157 680 M 4147 677 D 4140 667 D 4137 650 D 4137 640 D 4140 623 D 4147 613 D
4157 610 D 4163 610 D 4173 613 D 4180 623 D 4183 640 D 4183 650 D 4180 667 D
4173 677 D 4163 680 D 4157 680 D S
4210 617 M 4207 613 D 4210 610 D 4213 613 D 4210 617 D S
4280 670 M 4277 677 D 4267 680 D 4260 680 D 4250 677 D 4243 667 D 4240 650 D
4240 633 D 4243 620 D 4250 613 D 4260 610 D 4263 610 D 4273 613 D 4280 620 D
4283 630 D 4283 633 D 4280 643 D 4273 650 D 4263 653 D 4260 653 D 4250 650 D
4243 643 D 4240 633 D S
4350 680 M 4317 610 D S
4303 680 M 4350 680 D S
4471 750 M 4471 820 D S
4675 750 M 4675 820 D S
4565 680 M 4555 677 D 4548 667 D 4545 650 D 4545 640 D 4548 623 D 4555 613 D
4565 610 D 4572 610 D 4582 613 D 4588 623 D 4592 640 D 4592 650 D 4588 667 D
4582 677 D 4572 680 D 4565 680 D S
4618 617 M 4615 613 D 4618 610 D 4622 613 D 4618 617 D S
4692 680 M 4658 610 D S
4645 680 M 4692 680 D S
4752 680 M 4718 680 D 4715 650 D 4718 653 D 4728 657 D 4738 657 D 4748 653 D
4755 647 D 4758 637 D 4758 630 D 4755 620 D 4748 613 D 4738 610 D 4728 610 D
4718 613 D 4715 617 D 4712 623 D S
4879 750 M 4879 820 D S
5083 750 M 5083 820 D S
4973 680 M 4963 677 D 4957 667 D 4953 650 D 4953 640 D 4957 623 D 4963 613 D
4973 610 D 4980 610 D 4990 613 D 4997 623 D 5000 640 D 5000 650 D 4997 667 D
4990 677 D 4980 680 D 4973 680 D S
5027 617 M 5023 613 D 5027 610 D 5030 613 D 5027 617 D S
5070 680 M 5060 677 D 5057 670 D 5057 663 D 5060 657 D 5067 653 D 5080 650 D
5090 647 D 5097 640 D 5100 633 D 5100 623 D 5097 617 D 5093 613 D 5083 610 D
5070 610 D 5060 613 D 5057 617 D 5053 623 D 5053 633 D 5057 640 D 5063 647 D
5073 650 D 5087 653 D 5093 657 D 5097 663 D 5097 670 D 5093 677 D 5083 680 D
5070 680 D S
5127 680 M 5163 680 D 5143 653 D 5153 653 D 5160 650 D 5163 647 D 5167 637 D
5167 630 D 5163 620 D 5157 613 D 5147 610 D 5137 610 D 5127 613 D 5123 617 D
5120 623 D S
5287 750 M 5287 820 D S
5492 750 M 5492 820 D S
5382 680 M 5372 677 D 5365 667 D 5362 650 D 5362 640 D 5365 623 D 5372 613 D
5382 610 D 5388 610 D 5398 613 D 5405 623 D 5408 640 D 5408 650 D 5405 667 D
5398 677 D 5388 680 D 5382 680 D S
5435 617 M 5432 613 D 5435 610 D 5438 613 D 5435 617 D S
5505 657 M 5502 647 D 5495 640 D 5485 637 D 5482 637 D 5472 640 D 5465 647 D
5462 657 D 5462 660 D 5465 670 D 5472 677 D 5482 680 D 5485 680 D 5495 677 D
5502 670 D 5505 657 D 5505 640 D 5502 623 D 5495 613 D 5485 610 D 5478 610 D
5468 613 D 5465 620 D S
5538 667 M 5545 670 D 5555 680 D 5555 610 D S
5696 750 M 5696 820 D S
5900 750 M 5900 820 D S
5780 667 M 5787 670 D 5797 680 D 5797 610 D S
5843 617 M 5840 613 D 5843 610 D 5847 613 D 5843 617 D S
5890 680 M 5880 677 D 5873 667 D 5870 650 D 5870 640 D 5873 623 D 5880 613 D
5890 610 D 5897 610 D 5907 613 D 5913 623 D 5917 640 D 5917 650 D 5913 667 D
5907 677 D 5897 680 D 5890 680 D S
5957 680 M 5947 677 D 5940 667 D 5937 650 D 5937 640 D 5940 623 D 5947 613 D
5957 610 D 5963 610 D 5973 613 D 5980 623 D 5983 640 D 5983 650 D 5980 667 D
5973 677 D 5963 680 D 5957 680 D S
3310 5650 M 3450 5510 D 3590 5650 D S
3591 750 M 3450 891 D 3309 750 D S
1000 3059 M 1141 3200 D 1000 3341 D S
5900 3340 M 5760 3200 D 5900 3060 D S
3073 5650 M 3073 5446 D 3246 5243 D 3255 5242 D 3450 5216 D 3644 5242 D 3654
5243 D 3827 5446 D 3827 5650 D S
3827 750 M 3827 954 D 3654 1156 D 3642 1158 D 3450 1183 D 3258 1158 D 3246 1156
D 3073 954 D 3073 750 D S
1000 2823 M 1204 2823 D 1406 2996 D 1408 3008 D 1433 3200 D 1408 3391 D 1406
3404 D 1204 3577 D 1000 3577 D S
5900 3577 M 5696 3577 D 5493 3404 D 5492 3393 D 5466 3200 D 5492 3007 D 5494
2996 D 5696 2823 D 5900 2823 D S
2875 5650 M 2875 5446 D S
2940 5411 M 2932 5418 D 2920 5418 D 2904 5411 D 2896 5406 D 2884 5394 D 2879
5383 D 2882 5372 D 2885 5367 D 2894 5360 D 2906 5360 D 2922 5367 D 2930 5372 D
2942 5385 D 2946 5396 D 2944 5406 D 2940 5411 D S
2917 5332 M 2912 5333 D 2911 5328 D 2916 5327 D 2917 5332 D S
2988 5339 M 3009 5309 D 2975 5311 D 2981 5302 D 2982 5295 D 2981 5290 D 2974
5282 D 2969 5278 D 2959 5275 D 2949 5277 D 2941 5284 D 2936 5292 D 2933 5302 D
2934 5307 D 2937 5313 D S
3023 5225 M 3042 5197 D 3246 5070 D 3447 5037 D 3450 5037 D 3453 5037 D 3654
5070 D 3858 5197 D 3904 5242 D 4025 5446 D 4025 5650 D S
4025 750 M 4025 954 D S
3942 1141 M 3934 1147 D 3922 1147 D 3906 1140 D 3898 1135 D 3886 1123 D 3882
1112 D 3884 1102 D 3888 1096 D 3896 1090 D 3908 1090 D 3924 1096 D 3932 1102 D
3944 1114 D 3949 1125 D 3946 1135 D 3942 1141 D S
3920 1061 M 3915 1062 D 3914 1057 D 3919 1056 D 3920 1061 D S
3991 1069 M 4011 1038 D 3978 1040 D 3983 1032 D 3984 1024 D 3983 1020 D 3977
1011 D 3972 1008 D 3961 1005 D 3952 1007 D 3944 1013 D 3938 1021 D 3935 1031 D
3936 1036 D 3940 1043 D S
3877 1175 M 3858 1203 D 3654 1330 D 3452 1362 D 3450 1363 D 3448 1362 D 3246
1330 D 3042 1203 D 2996 1158 D 2875 954 D 2875 750 D S
1000 2625 M 1204 2625 D S
1239 2690 M 1232 2682 D 1232 2670 D 1239 2654 D 1244 2646 D 1256 2634 D 1267
2629 D 1278 2632 D 1283 2635 D 1290 2644 D 1290 2656 D 1283 2672 D 1278 2680 D
1265 2692 D 1254 2696 D 1244 2694 D 1239 2690 D S
1318 2667 M 1317 2662 D 1322 2661 D 1323 2666 D 1318 2667 D S
1311 2738 M 1341 2759 D 1339 2725 D 1348 2731 D 1355 2732 D 1360 2731 D 1368
2724 D 1372 2719 D 1375 2709 D 1373 2699 D 1366 2691 D 1358 2686 D 1348 2683 D
1343 2684 D 1337 2687 D S
1425 2773 M 1453 2792 D 1580 2996 D 1612 3198 D 1613 3200 D 1612 3202 D 1580
3404 D 1453 3608 D 1408 3653 D 1204 3775 D 1000 3775 D S
5900 3775 M 5696 3775 D S
5509 3692 M 5503 3684 D 5503 3672 D 5510 3656 D 5515 3648 D 5527 3636 D 5538
3632 D 5548 3634 D 5554 3638 D 5560 3646 D 5560 3658 D 5554 3674 D 5548 3682 D
5536 3694 D 5525 3699 D 5515 3696 D 5509 3692 D S
5589 3670 M 5588 3665 D 5593 3664 D 5594 3669 D 5589 3670 D S
5581 3741 M 5612 3761 D 5610 3728 D 5618 3733 D 5626 3734 D 5630 3733 D 5639
3727 D 5642 3722 D 5645 3711 D 5643 3702 D 5637 3694 D 5629 3688 D 5619 3685 D
5614 3686 D 5607 3690 D S
5475 3627 M 5447 3608 D 5320 3404 D 5287 3202 D 5287 3200 D 5287 3198 D 5320
2996 D 5447 2792 D 5492 2746 D 5696 2625 D 5900 2625 D S
2677 5650 M 2677 5446 D 2804 5242 D 2837 5196 D 2998 5037 D 3042 5007 D 3246
4923 D 3450 4896 D 3654 4921 D 3858 5007 D 3902 5037 D 4062 5196 D 4096 5242 D
4223 5446 D 4223 5650 D S
4223 750 M 4223 954 D 4096 1158 D 4062 1204 D 3902 1362 D 3858 1393 D 3654 1479
D 3450 1504 D 3246 1477 D 3042 1393 D 2998 1362 D 2837 1204 D 2804 1158 D 2677
954 D 2677 750 D S
1000 2427 M 1204 2427 D 1408 2554 D 1454 2587 D 1612 2748 D 1643 2792 D 1727
2996 D 1754 3200 D 1729 3404 D 1643 3608 D 1612 3652 D 1454 3812 D 1408 3846 D
1204 3973 D 1000 3973 D S
5900 3973 M 5696 3973 D 5492 3846 D 5446 3812 D 5287 3652 D 5257 3608 D 5172
3404 D 5146 3200 D 5173 2996 D 5257 2792 D 5287 2748 D 5446 2587 D 5492 2554 D
5696 2427 D 5900 2427 D S
2530 5650 M 2530 5446 D S
2594 5409 M 2586 5416 D 2574 5416 D 2558 5410 D 2550 5405 D 2538 5393 D 2533
5382 D 2535 5372 D 2539 5367 D 2547 5360 D 2559 5360 D 2575 5366 D 2583 5371 D
2596 5383 D 2600 5394 D 2598 5404 D 2594 5409 D S
2569 5331 M 2565 5332 D 2564 5327 D 2568 5326 D 2569 5331 D S
2652 5300 M 2655 5306 D 2653 5316 D 2649 5322 D 2641 5329 D 2629 5329 D 2613
5323 D 2599 5314 D 2590 5304 D 2588 5295 D 2590 5285 D 2592 5282 D 2600 5275 D
2609 5273 D 2619 5276 D 2622 5277 D 2629 5285 D 2631 5295 D 2629 5305 D 2627
5308 D 2619 5314 D 2609 5317 D 2599 5314 D S
2660 5274 M 2663 5275 D 2670 5276 D 2675 5275 D 2681 5271 D 2688 5260 D 2689
5252 D 2688 5248 D 2684 5241 D 2679 5238 D 2671 5237 D 2659 5237 D 2613 5248 D
2638 5208 D S
2707 5164 M 2787 5037 D 2837 4988 D 3042 4850 D 3089 4833 D 3246 4783 D 3450
4759 D 3654 4780 D 3815 4833 D 3858 4850 D 4062 4988 D S
4075 5061 M 4071 5051 D 4075 5039 D 4086 5026 D 4094 5020 D 4109 5013 D 4121
5012 D 4130 5018 D 4134 5023 D 4138 5033 D 4134 5044 D 4123 5057 D 4115 5063 D
4099 5071 D 4087 5072 D 4079 5066 D 4075 5061 D S
4157 5064 M 4158 5059 D 4163 5060 D 4162 5064 D 4157 5064 D S
4158 5152 M 4151 5153 D 4142 5147 D 4138 5142 D 4134 5132 D 4138 5121 D 4149
5108 D 4163 5098 D 4175 5092 D 4184 5093 D 4193 5099 D 4195 5102 D 4199 5112 D
4198 5121 D 4192 5130 D 4189 5132 D 4179 5136 D 4170 5134 D 4161 5129 D 4159
5126 D 4155 5116 D 4157 5107 D 4163 5098 D S
4180 5169 M 4177 5171 D 4174 5178 D 4173 5182 D 4175 5190 D 4183 5200 D 4190
5203 D 4194 5204 D 4202 5203 D 4207 5198 D 4210 5192 D 4214 5180 D 4220 5134 D
4248 5171 D S
4266 5251 M 4267 5251 D 4370 5446 D 4370 5650 D S
4370 750 M 4370 954 D S
4257 1199 M 4249 1206 D 4237 1206 D 4221 1200 D 4213 1195 D 4200 1183 D 4195
1172 D 4198 1162 D 4201 1156 D 4210 1150 D 4222 1149 D 4237 1155 D 4246 1161 D
4258 1172 D 4263 1183 D 4261 1194 D 4257 1199 D S
4232 1120 M 4227 1121 D 4226 1117 D 4231 1116 D 4232 1120 D S
4314 1090 M 4318 1096 D 4316 1106 D 4312 1112 D 4304 1118 D 4292 1119 D 4276
1113 D 4262 1104 D 4252 1094 D 4250 1085 D 4253 1075 D 4255 1072 D 4263 1065 D
4272 1063 D 4282 1065 D 4285 1067 D 4292 1075 D 4294 1085 D 4291 1095 D 4289
1098 D 4281 1104 D 4272 1106 D 4262 1104 D S
4323 1063 M 4326 1065 D 4333 1066 D 4338 1065 D 4344 1061 D 4351 1050 D 4352
1042 D 4351 1038 D 4347 1031 D 4341 1028 D 4334 1027 D 4322 1027 D 4276 1038 D
4301 998 D S
4193 1236 M 4113 1362 D 4062 1412 D 3858 1550 D 3815 1567 D 3654 1619 D 3450
1641 D 3246 1617 D 3089 1567 D 3042 1550 D 2837 1412 D S
2646 1222 M 2643 1212 D 2646 1201 D 2657 1188 D 2665 1182 D 2681 1174 D 2693
1174 D 2701 1179 D 2705 1185 D 2709 1195 D 2705 1206 D 2694 1219 D 2686 1225 D
2671 1233 D 2659 1233 D 2650 1228 D 2646 1222 D S
2729 1226 M 2729 1221 D 2734 1222 D 2733 1226 D 2729 1226 D S
2729 1314 M 2722 1315 D 2713 1309 D 2709 1304 D 2706 1294 D 2710 1283 D 2721
1270 D 2734 1260 D 2747 1254 D 2756 1255 D 2765 1261 D 2767 1264 D 2770 1274 D
2769 1283 D 2763 1292 D 2760 1294 D 2751 1297 D 2741 1296 D 2732 1290 D 2730
1288 D 2727 1278 D 2728 1268 D 2734 1260 D S
2751 1331 M 2748 1333 D 2745 1339 D 2745 1344 D 2746 1351 D 2754 1362 D 2761
1365 D 2766 1366 D 2773 1364 D 2778 1360 D 2781 1354 D 2785 1342 D 2791 1295 D
2820 1332 D S
2634 1149 M 2633 1149 D 2530 954 D 2530 750 D S
1000 2280 M 1204 2280 D S
1241 2344 M 1234 2336 D 1234 2324 D 1240 2308 D 1245 2300 D 1257 2288 D 1268
2283 D 1278 2285 D 1283 2289 D 1290 2297 D 1290 2309 D 1284 2325 D 1279 2333 D
1267 2346 D 1256 2350 D 1246 2348 D 1241 2344 D S
1319 2319 M 1318 2315 D 1323 2314 D 1324 2318 D 1319 2319 D S
1350 2402 M 1344 2405 D 1334 2403 D 1328 2399 D 1321 2391 D 1321 2379 D 1327
2363 D 1336 2349 D 1346 2340 D 1355 2338 D 1365 2340 D 1368 2342 D 1375 2350 D
1377 2359 D 1374 2369 D 1373 2372 D 1365 2379 D 1355 2381 D 1345 2379 D 1342
2377 D 1336 2369 D 1333 2359 D 1336 2349 D S
1376 2410 M 1375 2413 D 1374 2420 D 1375 2425 D 1379 2431 D 1390 2438 D 1398
2439 D 1402 2438 D 1409 2434 D 1412 2429 D 1413 2421 D 1413 2409 D 1402 2363 D
1442 2388 D S
1486 2457 M 1612 2537 D 1662 2587 D 1800 2792 D 1817 2839 D 1867 2996 D 1891
3200 D 1869 3404 D 1817 3565 D 1800 3608 D 1662 3812 D S
1472 4004 M 1462 4007 D 1451 4004 D 1438 3993 D 1432 3985 D 1424 3969 D 1424
3957 D 1429 3949 D 1435 3945 D 1445 3941 D 1456 3945 D 1469 3956 D 1475 3964 D
1483 3979 D 1483 3991 D 1478 4000 D 1472 4004 D S
1476 3921 M 1471 3921 D 1472 3916 D 1476 3917 D 1476 3921 D S
1564 3921 M 1565 3928 D 1559 3937 D 1554 3941 D 1544 3944 D 1533 3940 D 1520
3929 D 1510 3916 D 1504 3903 D 1505 3894 D 1511 3885 D 1514 3883 D 1524 3880 D
1533 3881 D 1542 3887 D 1544 3890 D 1547 3899 D 1546 3909 D 1540 3918 D 1538
3920 D 1528 3923 D 1518 3922 D 1510 3916 D S
1581 3899 M 1583 3902 D 1589 3905 D 1594 3905 D 1601 3904 D 1612 3896 D 1615
3889 D 1616 3884 D 1614 3877 D 1610 3872 D 1604 3869 D 1592 3865 D 1545 3859 D
1582 3830 D S
1399 4016 M 1399 4017 D 1204 4120 D 1000 4120 D S
5900 4120 M 5696 4120 D S
5451 4007 M 5444 3999 D 5444 3987 D 5450 3971 D 5455 3963 D 5467 3950 D 5478
3945 D 5488 3948 D 5494 3951 D 5500 3960 D 5501 3972 D 5495 3987 D 5489 3996 D
5478 4008 D 5467 4013 D 5456 4011 D 5451 4007 D S
5530 3982 M 5529 3977 D 5533 3976 D 5534 3981 D 5530 3982 D S
5560 4064 M 5554 4068 D 5544 4066 D 5538 4062 D 5532 4054 D 5531 4042 D 5537
4026 D 5546 4012 D 5556 4002 D 5565 4000 D 5575 4003 D 5578 4005 D 5585 4013 D
5587 4022 D 5585 4032 D 5583 4035 D 5575 4042 D 5565 4044 D 5555 4041 D 5552
4040 D 5546 4031 D 5544 4022 D 5546 4012 D S
5587 4073 M 5585 4076 D 5584 4083 D 5585 4088 D 5589 4094 D 5600 4101 D 5608
4102 D 5612 4101 D 5619 4097 D 5622 4091 D 5623 4084 D 5623 4072 D 5612 4026 D
5652 4051 D S
5414 3943 M 5287 3863 D 5238 3812 D 5100 3608 D 5083 3564 D 5031 3404 D 5009
3200 D 5033 2996 D 5083 2839 D 5100 2792 D 5238 2587 D S
5311 2575 M 5301 2579 D 5289 2575 D 5276 2564 D 5270 2556 D 5263 2541 D 5262
2529 D 5268 2520 D 5273 2516 D 5283 2512 D 5294 2516 D 5307 2527 D 5313 2535 D
5321 2551 D 5322 2563 D 5316 2571 D 5311 2575 D S
5314 2493 M 5309 2492 D 5310 2487 D 5315 2488 D 5314 2493 D S
5402 2492 M 5403 2499 D 5398 2508 D 5392 2512 D 5382 2516 D 5371 2512 D 5358
2501 D 5348 2487 D 5342 2475 D 5344 2466 D 5349 2457 D 5352 2455 D 5362 2451 D
5371 2452 D 5380 2458 D 5382 2461 D 5386 2471 D 5384 2480 D 5379 2489 D 5376
2491 D 5366 2494 D 5357 2493 D 5348 2487 D S
5419 2470 M 5421 2473 D 5428 2476 D 5432 2477 D 5440 2475 D 5450 2467 D 5453
2460 D 5454 2456 D 5453 2448 D 5449 2443 D 5442 2440 D 5430 2436 D 5384 2430 D
5421 2402 D S
5501 2384 M 5501 2383 D 5696 2280 D 5900 2280 D S
2398 5650 M 2398 5446 D 2429 5364 D 2484 5242 D 2602 5037 D 2633 4999 D 2803
4833 D 2837 4807 D 3042 4700 D 3246 4644 D 3404 4629 D 3450 4625 D 3497 4629 D
3654 4643 D 3858 4699 D 4062 4807 D 4098 4833 D 4267 4999 D 4298 5037 D 4416
5242 D 4471 5364 D 4502 5446 D 4502 5650 D S
4502 750 M 4502 954 D 4471 1036 D 4416 1158 D 4298 1362 D 4267 1401 D 4097 1567
D 4062 1593 D 3858 1701 D 3654 1757 D 3497 1771 D 3450 1775 D 3404 1771 D 3246
1756 D 3042 1701 D 2837 1593 D 2803 1567 D 2633 1401 D 2602 1362 D 2484 1158 D
2429 1036 D 2398 954 D 2398 750 D S
1000 2148 M 1204 2148 D 1286 2179 D 1408 2234 D 1612 2352 D 1651 2383 D 1817
2553 D 1843 2587 D 1951 2792 D 2006 2996 D 2021 3154 D 2025 3200 D 2021 3247 D
2007 3404 D 1951 3608 D 1843 3812 D 1817 3847 D 1651 4017 D 1612 4048 D 1408
4166 D 1286 4221 D 1204 4252 D 1000 4252 D S
5900 4252 M 5696 4252 D 5614 4221 D 5492 4166 D 5287 4048 D 5249 4017 D 5083
3848 D 5057 3812 D 4949 3608 D 4894 3404 D 4879 3247 D 4875 3200 D 4879 3154 D
4894 2996 D 4950 2792 D 5057 2587 D 5083 2553 D 5249 2383 D 5287 2352 D 5492
2234 D 5614 2179 D 5696 2148 D 5900 2148 D S
2266 5650 M 2266 5446 D S
2322 5397 M 2315 5405 D 2303 5408 D 2287 5405 D 2277 5402 D 2263 5393 D 2256
5383 D 2256 5373 D 2259 5366 D 2265 5358 D 2277 5356 D 2294 5358 D 2303 5362 D
2317 5371 D 2325 5380 D 2324 5391 D 2322 5397 D S
2281 5325 M 2277 5327 D 2275 5323 D 2279 5321 D 2281 5325 D S
2343 5274 M 2333 5273 D 2324 5277 D 2317 5285 D 2316 5288 D 2316 5299 D 2320
5307 D 2328 5314 D 2331 5315 D 2342 5316 D 2350 5312 D 2357 5304 D 2358 5300 D
2358 5290 D 2354 5281 D 2343 5274 D 2328 5268 D 2311 5265 D 2299 5268 D 2292
5276 D 2290 5282 D 2290 5293 D 2295 5298 D S
2385 5229 M 2329 5243 D 2347 5197 D S
2385 5229 M 2319 5204 D S
2383 5134 M 2419 5037 D 2429 5020 D 2567 4833 D 2633 4769 D 2836 4629 D 2837
4628 D 3042 4545 D 3246 4500 D 3450 4486 D 3654 4500 D S
3706 4553 M 3697 4547 D 3694 4535 D 3696 4519 D 3699 4509 D 3707 4494 D 3716
4486 D 3727 4486 D 3733 4488 D 3742 4494 D 3745 4506 D 3743 4523 D 3740 4532 D
3732 4547 D 3723 4555 D 3712 4555 D 3706 4553 D S
3776 4509 M 3773 4504 D 3778 4502 D 3780 4506 D 3776 4509 D S
3830 4568 M 3830 4557 D 3826 4549 D 3817 4543 D 3814 4542 D 3804 4542 D 3795
4546 D 3789 4555 D 3788 4558 D 3788 4568 D 3793 4577 D 3801 4583 D 3804 4584 D
3815 4584 D 3823 4579 D 3830 4568 D 3835 4552 D 3837 4535 D 3834 4523 D 3825
4517 D 3819 4515 D 3808 4515 D 3803 4521 D S
3878 4607 M 3860 4552 D 3907 4567 D S
3878 4607 M 3898 4540 D S
3972 4599 M 4062 4628 D 4065 4629 D 4267 4769 D 4334 4833 D 4471 5020 D 4481
5037 D 4573 5242 D 4634 5446 D 4634 5650 D S
4634 750 M 4634 954 D S
4573 1217 M 4566 1225 D 4555 1228 D 4538 1225 D 4529 1222 D 4514 1213 D 4507
1203 D 4507 1193 D 4510 1186 D 4516 1178 D 4528 1175 D 4545 1178 D 4554 1182 D
4569 1191 D 4576 1200 D 4575 1211 D 4573 1217 D S
4532 1145 M 4528 1147 D 4526 1143 D 4530 1141 D 4532 1145 D S
4594 1093 M 4584 1093 D 4575 1097 D 4569 1105 D 4567 1108 D 4567 1119 D 4571
1127 D 4579 1134 D 4582 1135 D 4593 1135 D 4601 1132 D 4608 1123 D 4609 1120 D
4610 1110 D 4606 1101 D 4594 1093 D 4579 1087 D 4562 1085 D 4550 1088 D 4544
1096 D 4541 1102 D 4541 1113 D 4546 1118 D S
4636 1048 M 4581 1063 D 4598 1016 D S
4636 1048 M 4570 1024 D S
4518 1266 M 4481 1362 D 4471 1381 D 4334 1567 D 4267 1631 D 4064 1771 D 4062
1772 D 3858 1855 D 3654 1900 D 3450 1914 D 3246 1900 D S
2980 1853 M 2972 1847 D 2968 1835 D 2970 1818 D 2973 1809 D 2981 1794 D 2990
1786 D 3001 1786 D 3007 1788 D 3016 1794 D 3019 1806 D 3017 1823 D 3015 1832 D
3006 1847 D 2997 1855 D 2986 1855 D 2980 1853 D S
3050 1809 M 3048 1804 D 3052 1802 D 3054 1806 D 3050 1809 D S
3105 1868 M 3105 1857 D 3100 1849 D 3092 1843 D 3088 1842 D 3078 1842 D 3070
1846 D 3063 1855 D 3062 1858 D 3063 1868 D 3067 1877 D 3076 1883 D 3079 1884 D
3089 1884 D 3098 1879 D 3105 1868 D 3110 1852 D 3112 1835 D 3108 1823 D 3100
1817 D 3093 1815 D 3083 1815 D 3078 1821 D S
3152 1907 M 3134 1852 D 3182 1867 D S
3152 1907 M 3173 1840 D S
2929 1800 M 2837 1772 D 2836 1771 D 2633 1630 D 2568 1567 D 2429 1378 D 2420
1362 D 2328 1158 D 2266 954 D 2266 750 D S
1000 2016 M 1204 2016 D S
1253 2072 M 1245 2065 D 1242 2053 D 1245 2037 D 1248 2027 D 1257 2013 D 1267
2006 D 1277 2006 D 1284 2009 D 1292 2015 D 1294 2027 D 1292 2044 D 1288 2053 D
1279 2067 D 1270 2074 D 1259 2074 D 1253 2072 D S
1325 2031 M 1323 2027 D 1327 2025 D 1329 2029 D 1325 2031 D S
1377 2093 M 1377 2083 D 1373 2074 D 1365 2067 D 1362 2066 D 1351 2066 D 1343
2070 D 1336 2078 D 1335 2081 D 1334 2092 D 1338 2100 D 1346 2107 D 1350 2108 D
1360 2108 D 1369 2104 D 1377 2093 D 1382 2077 D 1385 2061 D 1382 2049 D 1374
2042 D 1368 2040 D 1357 2040 D 1352 2045 D S
1421 2135 M 1407 2079 D 1453 2097 D S
1421 2135 M 1446 2069 D S
1516 2133 M 1612 2169 D 1630 2179 D 1817 2318 D 1881 2383 D 2021 2586 D 2022
2587 D 2105 2792 D 2150 2996 D 2164 3200 D 2150 3404 D S
2103 3670 M 2097 3678 D 2085 3682 D 2068 3680 D 2059 3677 D 2044 3669 D 2036
3659 D 2036 3649 D 2038 3643 D 2044 3634 D 2056 3631 D 2073 3632 D 2082 3635 D
2097 3644 D 2105 3653 D 2105 3664 D 2103 3670 D S
2059 3600 M 2054 3602 D 2052 3598 D 2056 3596 D 2059 3600 D S
2118 3545 M 2107 3545 D 2099 3550 D 2093 3558 D 2092 3561 D 2092 3572 D 2096
3580 D 2105 3587 D 2108 3588 D 2118 3587 D 2127 3583 D 2133 3574 D 2134 3571 D
2134 3561 D 2129 3552 D 2118 3545 D 2102 3540 D 2085 3538 D 2073 3542 D 2067
3550 D 2065 3557 D 2065 3567 D 2071 3572 D S
2157 3498 M 2102 3516 D 2117 3468 D S
2157 3498 M 2090 3477 D S
2050 3721 M 2022 3812 D 2021 3814 D 1881 4017 D 1817 4084 D 1630 4221 D 1612
4231 D 1408 4323 D 1204 4384 D 1000 4384 D S
5900 4384 M 5696 4384 D S
5433 4323 M 5425 4316 D 5422 4305 D 5425 4288 D 5428 4279 D 5437 4264 D 5447
4257 D 5457 4257 D 5464 4260 D 5472 4266 D 5475 4278 D 5472 4295 D 5468 4304 D
5459 4319 D 5450 4326 D 5439 4325 D 5433 4323 D S
5505 4282 M 5503 4278 D 5507 4276 D 5509 4280 D 5505 4282 D S
5557 4344 M 5557 4334 D 5553 4325 D 5545 4319 D 5542 4317 D 5531 4317 D 5523
4321 D 5516 4329 D 5515 4332 D 5515 4343 D 5518 4351 D 5527 4358 D 5530 4359 D
5540 4360 D 5549 4356 D 5557 4344 D 5563 4329 D 5565 4312 D 5562 4300 D 5554
4294 D 5548 4291 D 5537 4291 D 5532 4296 D S
5602 4386 M 5587 4331 D 5634 4348 D S
5602 4386 M 5626 4320 D S
5384 4268 M 5287 4231 D 5270 4221 D 5083 4084 D 5019 4017 D 4879 3812 D 4879
3812 D 4795 3608 D 4750 3404 D 4736 3200 D 4750 2996 D S
4803 2944 M 4797 2953 D 4786 2956 D 4769 2954 D 4759 2951 D 4744 2943 D 4737
2934 D 4736 2923 D 4738 2917 D 4745 2908 D 4756 2905 D 4773 2907 D 4783 2910 D
4797 2918 D 4805 2927 D 4805 2938 D 4803 2944 D S
4759 2874 M 4754 2877 D 4752 2872 D 4756 2870 D 4759 2874 D S
4818 2820 M 4807 2820 D 4799 2824 D 4793 2833 D 4792 2836 D 4792 2846 D 4796
2855 D 4805 2861 D 4808 2862 D 4818 2862 D 4827 2857 D 4833 2849 D 4834 2846 D
4834 2835 D 4829 2827 D 4818 2820 D 4802 2815 D 4785 2813 D 4773 2816 D 4767
2825 D 4765 2831 D 4765 2842 D 4771 2847 D S
4857 2772 M 4802 2790 D 4817 2743 D S
4857 2772 M 4790 2752 D S
4850 2678 M 4878 2587 D 4879 2585 D 5018 2383 D 5083 2317 D 5270 2179 D 5287
2169 D 5492 2078 D 5696 2016 D 5900 2016 D S
2095 5650 M 2089 5446 D 2159 5242 D 2225 5047 D 2228 5037 D 2317 4833 D 2429
4689 D 2491 4629 D 2633 4526 D 2837 4440 D 2887 4425 D 3042 4380 D 3246 4347 D
3450 4337 D 3654 4347 D 3858 4380 D 4014 4425 D 4062 4439 D 4267 4526 D 4408
4629 D 4471 4688 D 4584 4833 D 4672 5037 D 4675 5045 D 4743 5242 D 4811 5446 D
4804 5650 D S
4802 750 M 4811 954 D 4742 1158 D 4675 1355 D 4672 1362 D 4584 1567 D 4471 1712
D 4409 1771 D 4267 1874 D 4062 1961 D 4014 1975 D 3858 2020 D 3654 2053 D 3450
2063 D 3246 2053 D 3042 2020 D 2886 1975 D 2837 1961 D 2633 1874 D 2493 1771 D
2429 1709 D 2318 1567 D 2229 1362 D 2225 1352 D 2160 1158 D 2089 954 D 2094 750
D S
1000 1844 M 1204 1839 D 1408 1910 D 1603 1975 D 1612 1978 D 1817 2067 D 1960
2179 D 2021 2242 D 2124 2383 D 2211 2587 D 2225 2635 D 2270 2792 D 2303 2996 D
2313 3200 D 2303 3404 D 2271 3608 D 2225 3765 D 2211 3812 D 2124 4017 D 2021
4158 D 1962 4221 D 1817 4334 D 1612 4422 D 1603 4425 D 1408 4492 D 1204 4561 D
1000 4552 D S
5900 4554 M 5696 4561 D 5492 4492 D 5295 4425 D 5287 4423 D 5083 4334 D 4939
4221 D 4879 4157 D 4778 4017 D 4690 3812 D 4675 3763 D 4629 3608 D 4597 3404 D
4587 3200 D 4597 2996 D 4630 2792 D 4675 2636 D 4689 2587 D 4775 2383 D 4879
2238 D 4936 2179 D 5083 2066 D 5287 1978 D 5297 1975 D 5492 1909 D 5696 1839 D
5900 1845 D S
1901 5650 M 1891 5446 D S
1925 5397 M 1930 5392 D 1942 5384 D 1873 5368 D S
1891 5324 M 1887 5327 D 1884 5323 D 1888 5320 D 1891 5324 D S
1943 5306 M 1946 5307 D 1954 5305 D 1958 5302 D 1962 5297 D 1965 5284 D 1964
5276 D 1961 5272 D 1956 5268 D 1949 5266 D 1942 5268 D 1931 5272 D 1890 5297 D
1901 5251 D S
1974 5204 M 1980 5208 D 1981 5219 D 1979 5225 D 1974 5234 D 1963 5238 D 1946
5238 D 1929 5234 D 1917 5228 D 1912 5220 D 1911 5209 D 1912 5206 D 1918 5197 D
1926 5192 D 1936 5191 D 1939 5192 D 1948 5197 D 1953 5205 D 1954 5216 D 1953
5219 D 1948 5228 D 1940 5233 D 1929 5234 D S
1968 5122 M 1988 5037 D 1989 4833 D 1817 4657 D 1612 4660 D 1408 4697 D 1204
4759 D 1000 4746 D S
4996 750 M 5009 954 D S
4966 1229 M 4970 1223 D 4982 1216 D 4914 1200 D S
4932 1156 M 4928 1158 D 4925 1154 D 4929 1152 D 4932 1156 D S
4984 1138 M 4987 1138 D 4995 1137 D 4999 1134 D 5003 1128 D 5006 1115 D 5005
1108 D 5002 1104 D 4997 1099 D 4990 1098 D 4983 1100 D 4972 1104 D 4931 1128 D
4942 1083 D S
5015 1035 M 5021 1040 D 5022 1051 D 5020 1057 D 5015 1066 D 5004 1070 D 4987
1070 D 4970 1066 D 4958 1059 D 4953 1051 D 4952 1041 D 4953 1038 D 4959 1029 D
4967 1024 D 4977 1023 D 4980 1024 D 4989 1029 D 4994 1037 D 4995 1048 D 4995
1051 D 4989 1060 D 4981 1065 D 4970 1066 D S
4932 1278 M 4911 1362 D 4907 1567 D 5083 1740 D 5287 1738 D 5492 1704 D 5696
1641 D 5900 1651 D S
1000 1650 M 1204 1641 D S
1252 1675 M 1258 1680 D 1266 1692 D 1282 1624 D S
1326 1641 M 1323 1637 D 1327 1635 D 1330 1639 D 1326 1641 D S
1344 1694 M 1343 1697 D 1345 1704 D 1347 1708 D 1353 1713 D 1366 1716 D 1373
1715 D 1377 1712 D 1382 1707 D 1384 1700 D 1382 1693 D 1378 1682 D 1353 1641 D
1399 1652 D S
1446 1726 M 1441 1731 D 1431 1732 D 1424 1731 D 1415 1725 D 1411 1714 D 1412
1697 D 1416 1680 D 1422 1668 D 1430 1663 D 1441 1663 D 1444 1663 D 1453 1669 D
1458 1677 D 1459 1687 D 1458 1691 D 1452 1700 D 1444 1705 D 1434 1705 D 1431
1705 D 1422 1699 D 1417 1691 D 1416 1680 D S
1527 1720 M 1612 1740 D 1817 1740 D 1990 1567 D 1991 1362 D 1957 1158 D 1891
954 D 1900 750 D S
5900 4748 M 5696 4759 D S
5421 4718 M 5426 4722 D 5434 4734 D 5450 4666 D S
5494 4683 M 5491 4679 D 5495 4677 D 5498 4681 D 5494 4683 D S
5512 4735 M 5512 4739 D 5513 4746 D 5516 4750 D 5522 4755 D 5534 4758 D 5542
4756 D 5546 4753 D 5550 4748 D 5552 4741 D 5550 4734 D 5546 4723 D 5521 4683 D
5567 4693 D S
5615 4766 M 5610 4772 D 5599 4773 D 5593 4771 D 5584 4766 D 5580 4754 D 5580
4737 D 5584 4721 D 5590 4709 D 5598 4704 D 5609 4703 D 5612 4704 D 5621 4709 D
5626 4717 D 5627 4728 D 5626 4731 D 5621 4740 D 5613 4745 D 5602 4746 D 5599
4745 D 5590 4740 D 5585 4732 D 5584 4721 D S
5372 4684 M 5287 4665 D 5083 4659 D 4910 4833 D 4915 5037 D 4949 5242 D 5009
5446 D 4998 5650 D S
2420 2439 M 2417 2446 D 2408 2457 D 2478 2453 D S
2473 2500 M 2476 2497 D 2480 2500 D 2477 2503 D 2473 2500 D S
2428 2532 M 2425 2533 D 2418 2536 D 2415 2540 D 2412 2547 D 2413 2560 D 2417
2566 D 2420 2570 D 2427 2573 D 2434 2572 D 2440 2569 D 2450 2561 D 2481 2526 D
2484 2573 D S
2427 2639 M 2420 2636 D 2416 2626 D 2416 2620 D 2419 2610 D 2429 2602 D 2445
2598 D 2462 2597 D 2475 2600 D 2482 2606 D 2486 2616 D 2486 2620 D 2483 2630 D
2477 2637 D 2467 2641 D 2464 2641 D 2454 2638 D 2447 2632 D 2443 2622 D 2443
2618 D 2446 2608 D 2452 2601 D 2462 2597 D S
2456 2715 M 2460 2792 D 2476 2996 D 2481 3200 D 2476 3404 D 2461 3608 D 2442
3812 D 2438 4017 D 2633 4214 D S
2690 4233 M 2696 4236 D 2707 4245 D 2703 4175 D S
2750 4179 M 2746 4176 D 2749 4172 D 2753 4175 D 2750 4179 D S
2782 4224 M 2783 4227 D 2786 4234 D 2790 4237 D 2797 4240 D 2810 4239 D 2817
4235 D 2820 4232 D 2823 4225 D 2822 4218 D 2819 4212 D 2811 4202 D 2776 4171 D
2823 4168 D S
2889 4224 M 2886 4231 D 2877 4235 D 2870 4235 D 2860 4233 D 2853 4223 D 2848
4207 D 2847 4190 D 2850 4176 D 2856 4169 D 2866 4165 D 2869 4165 D 2879 4168 D
2886 4174 D 2890 4184 D 2891 4187 D 2888 4197 D 2882 4205 D 2872 4208 D 2868
4209 D 2858 4206 D 2851 4200 D 2847 4190 D S
2965 4194 M 3042 4190 D 3246 4174 D 3450 4169 D 3654 4174 D 3858 4190 D 4062
4209 D 4267 4211 D 4459 4017 D S
4424 3741 M 4421 3747 D 4411 3758 D 4481 3754 D S
4477 3801 M 4480 3798 D 4483 3801 D 4480 3805 D 4477 3801 D S
4431 3834 M 4428 3834 D 4422 3837 D 4419 3841 D 4416 3848 D 4416 3861 D 4420
3868 D 4423 3871 D 4430 3874 D 4437 3873 D 4443 3870 D 4453 3863 D 4485 3828 D
4487 3874 D S
4430 3941 M 4423 3938 D 4419 3928 D 4419 3921 D 4422 3911 D 4432 3904 D 4448
3900 D 4465 3899 D 4478 3901 D 4485 3908 D 4489 3918 D 4489 3921 D 4486 3931 D
4480 3938 D 4470 3942 D 4467 3942 D 4457 3939 D 4450 3933 D 4446 3923 D 4446
3920 D 4449 3910 D 4455 3903 D 4465 3899 D S
4442 3685 M 4439 3608 D 4424 3404 D 4419 3200 D 4424 2996 D 4440 2792 D 4460
2587 D 4466 2383 D 4267 2188 D S
3991 2225 M 3998 2228 D 4008 2238 D 4004 2168 D S
4051 2172 M 4048 2169 D 4051 2165 D 4054 2168 D 4051 2172 D S
4084 2217 M 4084 2220 D 4088 2226 D 4091 2230 D 4098 2233 D 4111 2232 D 4118
2228 D 4121 2225 D 4124 2218 D 4124 2211 D 4120 2205 D 4113 2195 D 4078 2164 D
4124 2161 D S
4191 2218 M 4188 2224 D 4178 2228 D 4171 2229 D 4161 2226 D 4154 2216 D 4150
2200 D 4149 2183 D 4151 2170 D 4158 2163 D 4167 2159 D 4171 2159 D 4181 2161 D
4188 2168 D 4192 2177 D 4192 2181 D 4189 2191 D 4183 2198 D 4173 2202 D 4170
2202 D 4160 2199 D 4153 2193 D 4149 2183 D S
3935 2206 M 3858 2211 D 3654 2226 D 3450 2231 D 3246 2226 D 3042 2210 D 2837
2191 D 2633 2189 D 2439 2383 D S
1697 5650 M 1693 5446 D 1692 5242 D 1625 5037 D 1612 5025 D 1408 4957 D 1204
4957 D 1000 4952 D S
5202 750 M 5207 954 D 5208 1158 D 5276 1362 D 5287 1374 D 5492 1442 D 5696 1443
D 5900 1447 D S
1000 1447 M 1204 1443 D 1408 1444 D 1612 1378 D 1628 1362 D 1695 1158 D 1693
954 D 1697 750 D S
5900 4953 M 5696 4957 D 5492 4957 D 5287 5025 D 5275 5037 D 5208 5242 D 5207
5446 D 5203 5650 D S
2788 2587 M 2709 2792 D 2693 2996 D 2690 3200 D 2693 3404 D 2710 3608 D 2788
3812 D 2837 3862 D 3042 3940 D 3246 3957 D 3450 3960 D 3654 3958 D 3858 3940 D
4062 3861 D 4111 3812 D 4189 3608 D 4208 3404 D 4211 3200 D 4207 2996 D 4190
2792 D 4112 2587 D 4062 2538 D 3858 2460 D 3654 2443 D 3450 2440 D 3246 2443 D
3042 2460 D 2837 2538 D 2788 2587 D S
1444 5650 M 1408 5525 D 1351 5446 D 1204 5303 D 1118 5242 D 1000 5208 D S
5456 750 M 5492 882 D 5542 954 D 5696 1108 D 5768 1158 D 5900 1194 D S
1000 1189 M 1102 1158 D 1204 1080 D 1332 954 D 1408 857 D 1441 750 D S
5900 5205 M 5764 5242 D 5696 5289 D 5539 5446 D 5492 5514 D 5455 5650 D S
3241 2792 M 3042 2994 D S
3061 3271 M 3065 3265 D 3075 3255 D 3005 3254 D S
3012 3208 M 3008 3211 D 3005 3208 D 3008 3204 D 3012 3208 D S
3075 3141 M 3075 3175 D 3045 3178 D 3049 3175 D 3052 3165 D 3052 3155 D 3049
3145 D 3042 3138 D 3032 3134 D 3026 3134 D 3016 3138 D 3009 3144 D 3005 3154 D
3005 3164 D 3009 3174 D 3012 3178 D 3019 3181 D S
3076 3098 M 3072 3108 D 3066 3111 D 3059 3111 D 3052 3108 D 3049 3101 D 3046
3088 D 3043 3078 D 3036 3071 D 3029 3068 D 3019 3068 D 3013 3071 D 3009 3074 D
3006 3084 D 3006 3098 D 3009 3108 D 3012 3111 D 3019 3114 D 3029 3114 D 3036
3111 D 3042 3104 D 3046 3095 D 3049 3081 D 3053 3075 D 3059 3071 D 3066 3071 D
3073 3075 D 3076 3085 D 3076 3098 D S
3039 3326 M 3038 3404 D 3042 3412 D 3229 3608 D 3246 3616 D 3450 3643 D 3654
3618 D 3678 3608 D 3858 3428 D 3869 3404 D 3893 3200 D 3866 2996 D 3858 2978 D
3665 2792 D 3654 2787 D 3450 2762 D 3246 2790 D 3241 2792 D S
3106 6122 M 3106 6000 D S
3106 6122 M 3182 6122 D S
3106 6064 M 3152 6064 D S
3205 6122 M 3211 6117 D 3217 6122 D 3211 6128 D 3205 6122 D S
3211 6082 M 3211 6000 D S
3322 6082 M 3322 5988 D 3316 5971 D 3310 5965 D 3298 5959 D 3281 5959 D 3269
5965 D S
3322 6064 M 3310 6076 D 3298 6082 D 3281 6082 D 3269 6076 D 3257 6064 D 3252
6047 D 3252 6035 D 3257 6017 D 3269 6006 D 3281 6000 D 3298 6000 D 3310 6006 D
3322 6017 D S
3497 6122 M 3561 6122 D 3526 6076 D 3543 6076 D 3555 6070 D 3561 6064 D 3567
6047 D 3567 6035 D 3561 6017 D 3549 6006 D 3532 6000 D 3514 6000 D 3497 6006 D
3491 6012 D 3485 6023 D S
3613 6012 M 3607 6006 D 3613 6000 D 3619 6006 D 3613 6012 D S
650 540 M 732 418 D S
732 540 M 650 418 D S
895 540 M 895 418 D S
895 540 M 936 540 D 953 534 D 965 523 D 971 511 D 977 493 D 977 464 D 971 447 D
965 435 D 953 423 D 936 418 D 895 418 D S
1012 540 M 1018 534 D 1023 540 D 1018 546 D 1012 540 D S
1018 499 M 1018 418 D S
1123 482 M 1117 493 D 1099 499 D 1082 499 D 1064 493 D 1058 482 D 1064 470 D
1076 464 D 1105 458 D 1117 453 D 1123 441 D 1123 435 D 1117 423 D 1099 418 D
1082 418 D 1064 423 D 1058 435 D S
1169 540 M 1169 441 D 1175 423 D 1187 418 D 1198 418 D S
1152 499 M 1193 499 D S
1298 499 M 1298 418 D S
1298 482 M 1286 493 D 1274 499 D 1257 499 D 1245 493 D 1233 482 D 1228 464 D
1228 453 D 1233 435 D 1245 423 D 1257 418 D 1274 418 D 1286 423 D 1298 435 D S
1344 499 M 1344 418 D S
1344 476 M 1362 493 D 1373 499 D 1391 499 D 1402 493 D 1408 476 D 1408 418 D S
1519 482 M 1507 493 D 1496 499 D 1478 499 D 1467 493 D 1455 482 D 1449 464 D
1449 453 D 1455 435 D 1467 423 D 1478 418 D 1496 418 D 1507 423 D 1519 435 D S
1554 464 M 1624 464 D 1624 476 D 1618 488 D 1612 493 D 1601 499 D 1583 499 D
1572 493 D 1560 482 D 1554 464 D 1554 453 D 1560 435 D 1572 423 D 1583 418 D
1601 418 D 1612 423 D 1624 435 D S
1677 423 M 1671 418 D 1665 423 D 1671 429 D 1677 423 D 1677 412 D 1671 400 D
1665 394 D S
1846 540 M 1846 418 D S
1846 540 M 1927 418 D S
1927 540 M 1927 418 D S
1997 499 M 1986 493 D 1974 482 D 1968 464 D 1968 453 D 1974 435 D 1986 423 D
1997 418 D 2015 418 D 2027 423 D 2038 435 D 2044 453 D 2044 464 D 2038 482 D
2027 493 D 2015 499 D 1997 499 D S
2085 499 M 2085 418 D S
2085 464 M 2091 482 D 2102 493 D 2114 499 D 2132 499 D S
2225 499 M 2225 418 D S
2225 482 M 2213 493 D 2202 499 D 2184 499 D 2172 493 D 2161 482 D 2155 464 D
2155 453 D 2161 435 D 2172 423 D 2184 418 D 2202 418 D 2213 423 D 2225 435 D S
2272 499 M 2272 418 D S
2272 476 M 2289 493 D 2301 499 D 2318 499 D 2330 493 D 2336 476 D 2336 418 D S
2336 476 M 2353 493 D 2365 499 D 2382 499 D 2394 493 D 2400 476 D 2400 418 D S
2447 540 M 2447 418 D S
2487 540 M 2493 534 D 2499 540 D 2493 546 D 2487 540 D S
2493 499 M 2493 418 D S
2598 499 M 2534 418 D S
2534 499 M 2598 499 D S
2534 418 M 2598 418 D S
2633 464 M 2703 464 D 2703 476 D 2697 488 D 2692 493 D 2680 499 D 2662 499 D
2651 493 D 2639 482 D 2633 464 D 2633 453 D 2639 435 D 2651 423 D 2662 418 D
2680 418 D 2692 423 D 2703 435 D S
2808 540 M 2808 418 D S
2808 482 M 2797 493 D 2785 499 D 2767 499 D 2756 493 D 2744 482 D 2738 464 D
2738 453 D 2744 435 D 2756 423 D 2767 418 D 2785 418 D 2797 423 D 2808 435 D S
2983 540 M 2983 441 D 2989 423 D 3001 418 D 3012 418 D S
2966 499 M 3007 499 D S
3071 499 M 3059 493 D 3047 482 D 3042 464 D 3042 453 D 3047 435 D 3059 423 D
3071 418 D 3088 418 D 3100 423 D 3112 435 D 3117 453 D 3117 464 D 3112 482 D
3100 493 D 3088 499 D 3071 499 D S
3287 540 M 3287 441 D 3292 423 D 3304 418 D 3316 418 D S
3269 499 M 3310 499 D S
3351 540 M 3351 418 D S
3351 476 M 3368 493 D 3380 499 D 3397 499 D 3409 493 D 3415 476 D 3415 418 D S
3456 464 M 3526 464 D 3526 476 D 3520 488 D 3514 493 D 3502 499 D 3485 499 D
3473 493 D 3462 482 D 3456 464 D 3456 453 D 3462 435 D 3473 423 D 3485 418 D
3502 418 D 3514 423 D 3526 435 D S
3689 540 M 3689 418 D 3759 418 D S
3852 499 M 3852 418 D S
3852 482 M 3841 493 D 3829 499 D 3812 499 D 3800 493 D 3788 482 D 3782 464 D
3782 453 D 3788 435 D 3800 423 D 3812 418 D 3829 418 D 3841 423 D 3852 435 D S
3905 540 M 3905 441 D 3911 423 D 3922 418 D 3934 418 D S
3887 499 M 3928 499 D S
3975 540 M 3975 441 D 3981 423 D 3992 418 D 4004 418 D S
3957 499 M 3998 499 D S
4033 540 M 4039 534 D 4045 540 D 4039 546 D 4033 540 D S
4039 499 M 4039 418 D S
4150 482 M 4138 493 D 4127 499 D 4109 499 D 4097 493 D 4086 482 D 4080 464 D
4080 453 D 4086 435 D 4097 423 D 4109 418 D 4127 418 D 4138 423 D 4150 435 D S
4185 464 M 4255 464 D 4255 476 D 4249 488 D 4243 493 D 4232 499 D 4214 499 D
4202 493 D 4191 482 D 4185 464 D 4185 453 D 4191 435 D 4202 423 D 4214 418 D
4232 418 D 4243 423 D 4255 435 D S
4500 511 M 4494 523 D 4482 534 D 4471 540 D 4447 540 D 4436 534 D 4424 523 D
4418 511 D 4412 493 D 4412 464 D 4418 447 D 4424 435 D 4436 423 D 4447 418 D
4471 418 D 4482 423 D 4494 435 D 4500 447 D S
4564 499 M 4552 493 D 4541 482 D 4535 464 D 4535 453 D 4541 435 D 4552 423 D
4564 418 D 4582 418 D 4593 423 D 4605 435 D 4611 453 D 4611 464 D 4605 482 D
4593 493 D 4582 499 D 4564 499 D S
4652 499 M 4652 418 D S
4652 476 M 4669 493 D 4681 499 D 4698 499 D 4710 493 D 4716 476 D 4716 418 D S
4821 482 M 4815 493 D 4797 499 D 4780 499 D 4762 493 D 4757 482 D 4762 470 D
4774 464 D 4803 458 D 4815 453 D 4821 441 D 4821 435 D 4815 423 D 4797 418 D
4780 418 D 4762 423 D 4757 435 D S
4867 540 M 4867 441 D 4873 423 D 4885 418 D 4897 418 D S
4850 499 M 4891 499 D S
4996 499 M 4996 418 D S
4996 482 M 4984 493 D 4972 499 D 4955 499 D 4943 493 D 4932 482 D 4926 464 D
4926 453 D 4932 435 D 4943 423 D 4955 418 D 4972 418 D 4984 423 D 4996 435 D S
5042 499 M 5042 418 D S
5042 476 M 5060 493 D 5072 499 D 5089 499 D 5101 493 D 5107 476 D 5107 418 D S
5159 540 M 5159 441 D 5165 423 D 5177 418 D 5188 418 D S
5142 499 M 5182 499 D S
457 2593 M 516 2640 D 580 2640 D S
457 2687 M 516 2640 D S
457 2838 M 580 2838 D S
457 2838 M 457 2879 D 463 2897 D 475 2908 D 487 2914 D 504 2920 D 533 2920 D
551 2914 D 562 2908 D 574 2897 D 580 2879 D 580 2838 D S
457 2955 M 463 2961 D 457 2967 D 452 2961 D 457 2955 D S
498 2961 M 580 2961 D S
516 3066 M 504 3060 D 498 3042 D 498 3025 D 504 3007 D 516 3002 D 527 3007 D
533 3019 D 539 3048 D 545 3060 D 557 3066 D 562 3066 D 574 3060 D 580 3042 D
580 3025 D 574 3007 D 562 3002 D S
457 3112 M 557 3112 D 574 3118 D 580 3130 D 580 3142 D S
498 3095 M 498 3136 D S
498 3241 M 580 3241 D S
516 3241 M 504 3229 D 498 3217 D 498 3200 D 504 3188 D 516 3177 D 533 3171 D
545 3171 D 562 3177 D 574 3188 D 580 3200 D 580 3217 D 574 3229 D 562 3241 D S
498 3287 M 580 3287 D S
522 3287 M 504 3305 D 498 3317 D 498 3334 D 504 3346 D 522 3352 D 580 3352 D S
516 3462 M 504 3451 D 498 3439 D 498 3422 D 504 3410 D 516 3398 D 533 3392 D
545 3392 D 562 3398 D 574 3410 D 580 3422 D 580 3439 D 574 3451 D 562 3462 D S
533 3497 M 533 3567 D 522 3567 D 510 3562 D 504 3556 D 498 3544 D 498 3527 D
504 3515 D 516 3503 D 533 3497 D 545 3497 D 562 3503 D 574 3515 D 580 3527 D
580 3544 D 574 3556 D 562 3567 D S
showpage restore
restore
%%Trailer
%%Pages: 1
%%Trailer

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%  End of the Second file.
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
